MM-DyGraph: A Dataset, Benchmark, and Model for Multimodal Dynamic Graphs

Multimodal dynamic graphs are pervasive in real-world applications, where nodes and edges are accompanied by multimodal signals, including text and images. Despite their practical importance, benchmarks and methods that explicitly study multimodal learning in dynamic graphs remain scarce, hindering the full understanding and effective utilization of multimodal information for downstream tasks. To address this gap, we introduce MM-DyGraph, to the best of our knowledge, the first benchmark for multimodal dynamic graph learning, consisting of diverse real-world datasets with fine-grained temporal graph evolution and rich multimodal attributes. MM-DyGraph provides three evaluation tasks to comprehensively assess model performance in dynamic settings. We benchmark representative state-of-the-art dynamic graph methods and reveal that naive feature concatenation yields target-level inconsistencies: multimodal inputs benefit certain prediction targets while harming others. This observation indicates that the modality informativeness depends on the specific prediction target over time. Building on these observations, we propose a Target-aware Spatial-Temporal Multimodal Fusion (TST-MF) framework, which jointly conditions multimodal fusion on the prediction target and spatial-temporal relations, enabling context-adaptive cross-modal interplay for target-specific representations. Extensive experiments over diverse datasets and tasks show that TST-MF delivers robust and competitive performance, achieving clear gains in multimodal settings.

==> (inline-0) <==
\begin{tabular}{c|c|c|ccccccccc}
\toprule
 & \textbf{Datasets} & \textbf{Feature} & \textbf{TGAT} & \textbf{CAWN} & \textbf{TCL} & \textbf{GraphMixer} & \textbf{FreeDyG} & \textbf{TPNet} & \textbf{SALoM} & \textbf{DyGFormer} & \textbf{TST-MF} \\
\midrule
\multirow{15}{*}{\textit{tr.}}

& \multirow{3}{*}{GDELT}
& Random
& 88.30 $\pm$ 1.96 & \underline{92.22 $\pm$ 0.46} & 91.07 $\pm$ 0.03 & 90.70 $\pm$ 0.12 & 90.73 $\pm$ 0.31 & 91.61 $\pm$ 0.54 & 90.26 $\pm$ 1.93 & 91.56 $\pm$ 0.08 & \textbf{92.23 $\pm$ 0.25} \\
& & Text
& 88.82 $\pm$ 1.21 & \underline{92.60 $\pm$ 0.08} & 91.08 $\pm$ 0.22 & 91.36 $\pm$ 0.35 & 91.54 $\pm$ 0.34 & 91.76 $\pm$ 0.21 & 90.92 $\pm$ 0.60 & 92.05 $\pm$ 0.21 & \textbf{93.70 $\pm$ 0.11} \\
& & Text+Image
& 90.16 $\pm$ 0.27 & \underline{92.73 $\pm$ 0.26} & 90.84 $\pm$ 0.32 & 91.15 $\pm$ 0.14 & 91.47 $\pm$ 0.18 & 92.22 $\pm$ 0.22 & 91.18 $\pm$ 0.15 & 91.93 $\pm$ 0.24 & \textbf{93.71 $\pm$ 0.08} \\
\cmidrule{2-12}

& \multirow{3}{*}{GMCT}
& Random
& 73.63 $\pm$ 2.25 & 76.69 $\pm$ 0.02 & 76.54 $\pm$ 0.14 & 76.72 $\pm$ 0.01 & 76.77 $\pm$ 0.01 & 78.46 $\pm$ 0.61 & 61.68 $\pm$ 2.90 & \textbf{94.36 $\pm$ 0.54} & \underline{81.17 $\pm$ 4.79} \\
& & Text
& 81.96 $\pm$ 3.60 & 79.40 $\pm$ 0.15 & 77.34 $\pm$ 0.85 & 79.28 $\pm$ 0.35 & 78.11 $\pm$ 0.31 & 79.08 $\pm$ 0.46 & 58.75 $\pm$ 2.88 & \textbf{95.35 $\pm$ 0.66} & \underline{91.89 $\pm$ 0.76} \\
& & Text+Image
& 81.60 $\pm$ 2.33 & 79.56 $\pm$ 0.05 & 77.42 $\pm$ 0.60 & 79.48 $\pm$ 0.66 & 78.29 $\pm$ 0.25 & 78.78 $\pm$ 0.19 & 57.47 $\pm$ 6.18 & \textbf{95.08 $\pm$ 0.27} & \underline{92.49 $\pm$ 0.66} \\
\cmidrule{2-12}

& \multirow{3}{*}{Amazon - Industrial}
& Random
& 91.92 $\pm$ 0.25 & 91.80 $\pm$ 0.17 & 91.79 $\pm$ 0.25 & \textbf{92.49 $\pm$ 0.18} & 91.69 $\pm$ 0.30 & 92.40 $\pm$ 0.33 & 82.33 $\pm$ 3.29 & 89.27 $\pm$ 1.11 & \underline{92.48 $\pm$ 0.05} \\
& & Text
& 94.09 $\pm$ 0.11 & 92.88 $\pm$ 0.03 & 93.48 $\pm$ 0.24 & \underline{94.23 $\pm$ 0.07} & 92.90 $\pm$ 0.31 & 93.07 $\pm$ 0.16 & 83.34 $\pm$ 2.23 & 92.73 $\pm$ 0.26 & \textbf{94.26 $\pm$ 0.05} \\
& & Text+Image
& \underline{94.23 $\pm$ 0.13} & 93.00 $\pm$ 0.13 & 93.43 $\pm$ 0.30 & 94.09 $\pm$ 0.32 & 92.73 $\pm$ 0.32 & 93.30 $\pm$ 0.34 & 84.21 $\pm$ 1.21 & 92.94 $\pm$ 0.29 & \textbf{94.26 $\pm$ 0.16} \\
\cmidrule{2-12}

& \multirow{3}{*}{Amazon - Office}
& Random
& 91.88 $\pm$ 0.81 & 91.27 $\pm$ 0.38 & \textbf{92.48 $\pm$ 0.23} & 90.33 $\pm$ 0.07 & 91.36 $\pm$ 0.29 & 91.84 $\pm$ 0.40 & 86.82 $\pm$ 1.96 & 91.04 $\pm$ 0.68 & \underline{92.01 $\pm$ 0.17} \\
& & Text
& \textbf{93.07 $\pm$ 0.59} & 92.40 $\pm$ 0.23 & 92.22 $\pm$ 0.14 & 92.39 $\pm$ 0.97 & \underline{92.83 $\pm$ 0.18} & 92.41 $\pm$ 0.70 & 87.45 $\pm$ 1.60 & 91.85 $\pm$ 0.58 & 92.81 $\pm$ 0.09 \\
& & Text+Image
& 92.74 $\pm$ 0.09 & 92.58 $\pm$ 0.24 & 92.49 $\pm$ 0.13 & 92.64 $\pm$ 1.08 & \underline{92.87 $\pm$ 0.33} & 92.02 $\pm$ 0.10 & 85.36 $\pm$ 1.89 & 91.41 $\pm$ 0.16 & \textbf{93.23 $\pm$ 0.43} \\
\cmidrule{2-12}

& \multirow{3}{*}{Yelp}
& Random
& 81.22 $\pm$ 0.17 & 80.98 $\pm$ 0.07 & 80.71 $\pm$ 0.69 & 80.90 $\pm$ 0.46 & 81.84 $\pm$ 0.07 & \textbf{91.04 $\pm$ 0.07} & 73.72 $\pm$ 1.00 & 81.65 $\pm$ 0.11 & \underline{82.01 $\pm$ 0.10} \\
& & Text
& \underline{92.80 $\pm$ 0.14} & 92.71 $\pm$ 0.17 & 90.40 $\pm$ 1.81 & 87.63 $\pm$ 0.03 & 90.87 $\pm$ 0.06 & 91.55 $\pm$ 0.11 & 75.30 $\pm$ 0.62 & 89.00 $\pm$ 6.08 & \textbf{93.00 $\pm$ 0.02} \\
& & Text+Image
& \underline{92.63 $\pm$ 0.36} & 92.40 $\pm$ 0.16 & 87.98 $\pm$ 5.82 & 87.57 $\pm$ 0.16 & 90.65 $\pm$ 0.08 & 91.85 $\pm$ 0.24 & 73.51 $\pm$ 0.57 & 88.84 $\pm$ 5.74 & \textbf{93.83 $\pm$ 0.02} \\
\midrule

\multirow{15}{*}{\textit{in.}}

& \multirow{3}{*}{GDELT}
& Random
& 74.26 $\pm$ 0.21 & 78.18 $\pm$ 0.66 & 76.23 $\pm$ 0.13 & 75.71 $\pm$ 0.86 & 76.17 $\pm$ 0.70 & 76.25 $\pm$ 1.61 & 76.52 $\pm$ 0.62 & \underline{79.23 $\pm$ 0.16} & \textbf{79.38 $\pm$ 0.49} \\
& & Text
& 74.86 $\pm$ 1.33 & 79.34 $\pm$ 0.34 & 76.32 $\pm$ 0.11 & 77.14 $\pm$ 0.65 & 78.85 $\pm$ 0.59 & 77.10 $\pm$ 0.15 & 77.14 $\pm$ 0.39 & \underline{81.37 $\pm$ 0.42} & \textbf{84.26 $\pm$ 0.03} \\
& & Text+Image
& 76.86 $\pm$ 0.77 & 79.52 $\pm$ 0.30 & 76.31 $\pm$ 0.24 & 76.85 $\pm$ 0.45 & 78.53 $\pm$ 0.47 & 78.15 $\pm$ 0.73 & 77.67 $\pm$ 0.39 & \underline{81.29 $\pm$ 0.34} & \textbf{84.51 $\pm$ 0.11} \\
\cmidrule{2-12}

& \multirow{3}{*}{GMCT}
& Random
& 60.20 $\pm$ 2.42 & 60.22 $\pm$ 0.64 & 60.34 $\pm$ 0.30 & 60.82 $\pm$ 0.62 & 60.62 $\pm$ 0.15 & \underline{63.48 $\pm$ 0.65} & 51.29 $\pm$ 1.89 & \textbf{80.14 $\pm$ 1.38} & 63.14 $\pm$ 1.71 \\
& & Text
& 67.58 $\pm$ 6.10 & 62.73 $\pm$ 0.29 & 60.96 $\pm$ 0.69 & 63.00 $\pm$ 0.92 & 62.01 $\pm$ 0.47 & 63.31 $\pm$ 0.37 & 49.90 $\pm$ 0.61 & \textbf{82.68 $\pm$ 2.68} & \underline{67.65 $\pm$ 1.42} \\
& & Text+Image
& 66.61 $\pm$ 4.08 & 62.84 $\pm$ 0.27 & 60.44 $\pm$ 0.63 & 63.46 $\pm$ 0.93 & 62.14 $\pm$ 0.55 & 63.28 $\pm$ 0.57 & 49.33 $\pm$ 2.51 & \textbf{82.39 $\pm$ 2.37} & \underline{67.77 $\pm$ 1.48} \\
\cmidrule{2-12}

& \multirow{3}{*}{Amazon - Industrial}
& Random
& 71.81 $\pm$ 1.72 & 71.44 $\pm$ 0.51 & 72.27 $\pm$ 1.21 & \underline{74.42 $\pm$ 0.79} & 70.22 $\pm$ 1.48 & 72.97 $\pm$ 1.87 & 66.06 $\pm$ 1.28 & 70.84 $\pm$ 0.40 & \textbf{74.93 $\pm$ 0.67} \\
& & Text
& 79.22 $\pm$ 0.45 & 74.85 $\pm$ 0.16 & 77.58 $\pm$ 1.25 & \textbf{81.00 $\pm$ 0.30} & 74.52 $\pm$ 1.34 & 75.23 $\pm$ 0.54 & 66.23 $\pm$ 2.28 & 72.95 $\pm$ 0.73 & \underline{79.62 $\pm$ 0.71} \\
& & Text+Image
& 79.80 $\pm$ 0.60 & 75.30 $\pm$ 0.73 & 77.27 $\pm$ 1.05 & \textbf{80.17 $\pm$ 1.50} & 73.69 $\pm$ 1.12 & 76.37 $\pm$ 1.42 & 66.73 $\pm$ 1.22 & 73.11 $\pm$ 1.06 & \underline{80.00 $\pm$ 0.60} \\
\cmidrule{2-12}

& \multirow{3}{*}{Amazon - Office}
& Random
& 71.84 $\pm$ 2.71 & 68.68 $\pm$ 1.68 & \textbf{73.99 $\pm$ 0.84} & 63.89 $\pm$ 0.21 & 69.11 $\pm$ 1.55 & 70.79 $\pm$ 2.38 & 70.14 $\pm$ 1.00 & \underline{73.59 $\pm$ 1.09} & 72.84 $\pm$ 0.14 \\
& & Text
& \textbf{75.89 $\pm$ 3.55} & 73.04 $\pm$ 0.90 & 72.87 $\pm$ 0.92 & 72.51 $\pm$ 4.44 & 74.52 $\pm$ 0.72 & 72.50 $\pm$ 2.94 & 70.11 $\pm$ 1.48 & 71.97 $\pm$ 3.86 & \underline{74.81 $\pm$ 0.20} \\
& & Text+Image
& 73.79 $\pm$ 0.43 & 74.21 $\pm$ 1.05 & 73.95 $\pm$ 0.68 & 73.85 $\pm$ 4.73 & \underline{74.66 $\pm$ 1.47} & 70.83 $\pm$ 0.53 & 69.05 $\pm$ 2.35 & 68.53 $\pm$ 0.07 & \textbf{75.38 $\pm$ 1.60} \\
\cmidrule{2-12}

& \multirow{3}{*}{Yelp}
& Random
& 76.09 $\pm$ 0.18 & 75.56 $\pm$ 0.26 & 75.75 $\pm$ 0.21 & 75.48 $\pm$ 0.43 & 76.51 $\pm$ 0.10 & \textbf{86.27 $\pm$ 0.15} & 66.12 $\pm$ 0.66 & 76.26 $\pm$ 0.12 & \underline{76.65 $\pm$ 0.12} \\
& & Text
& \underline{89.06 $\pm$ 0.22} & 88.88 $\pm$ 0.27 & 86.15 $\pm$ 2.12 & 82.96 $\pm$ 0.15 & 86.76 $\pm$ 0.12 & 86.93 $\pm$ 0.07 & 67.34 $\pm$ 0.86 & 84.80 $\pm$ 6.97 & \textbf{89.36 $\pm$ 0.05} \\
& & Text+Image
& \underline{88.92 $\pm$ 0.51} & 88.43 $\pm$ 0.20 & 83.69 $\pm$ 6.53 & 83.00 $\pm$ 0.10 & 86.48 $\pm$ 0.11 & 87.35 $\pm$ 0.37 & 64.82 $\pm$ 0.42 & 84.57 $\pm$ 6.50 & \textbf{89.10 $\pm$ 0.05} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|ccccccccc}
\toprule
\textbf{Datasets} & \textbf{Feature} & \textbf{TGAT} & \textbf{CAWN} & \textbf{TCL} & \textbf{GraphMixer} & \textbf{FreeDyG} & \textbf{TPNet} & \textbf{SALoM} & \textbf{DyGFormer} & \textbf{TST-MF} \\
\midrule
\multirow{3}{*}{GDELT}
& Random
& 48.22 $\pm$ 0.33 & \textbf{50.02 $\pm$ 3.28} & 42.98 $\pm$ 3.83 & 48.67 $\pm$ 1.10 & 45.38 $\pm$ 1.53 & 47.34 $\pm$ 2.56 & 40.69 $\pm$ 0.00 & 47.59 $\pm$ 0.17 & \underline{49.23 $\pm$ 1.43} \\
& Text
& 47.96 $\pm$ 0.39 & \underline{49.62 $\pm$ 2.52} & 40.77 $\pm$ 0.00 & 48.22 $\pm$ 0.15 & 44.34 $\pm$ 3.19 & 47.29 $\pm$ 1.25 & 46.33 $\pm$ 1.78 & 47.62 $\pm$ 0.06 & \textbf{52.56 $\pm$ 1.28} \\
& Text+Image
& 48.15 $\pm$ 0.09 & \underline{51.62 $\pm$ 5.99} & 40.77 $\pm$ 0.00 & 48.08 $\pm$ 0.31 & 46.60 $\pm$ 0.21 & 48.89 $\pm$ 2.63 & 47.78 $\pm$ 0.17 & 47.54 $\pm$ 0.10 & \textbf{53.56 $\pm$ 1.70} \\
\cmidrule{1-11}

\multirow{3}{*}{GMCT}
& Random
& 55.26 $\pm$ 0.56 & 55.42 $\pm$ 0.02 & 54.36 $\pm$ 0.20 & \underline{58.09 $\pm$ 0.10} & 50.46 $\pm$ 1.80 & 50.34 $\pm$ 0.66 & 45.13 $\pm$ 0.00 & \textbf{59.44 $\pm$ 0.13} & 51.60 $\pm$ 0.31 \\
& Text
& 54.68 $\pm$ 0.04 & 56.46 $\pm$ 1.92 & 54.56 $\pm$ 0.20 & \underline{58.81 $\pm$ 1.13} & 47.12 $\pm$ 3.45 & 52.66 $\pm$ 0.31 & 45.13 $\pm$ 0.00 & \textbf{59.32 $\pm$ 0.32} & 47.90 $\pm$ 4.80 \\
& Text+Image
& 55.45 $\pm$ 0.29 & 56.64 $\pm$ 2.07 & 54.40 $\pm$ 0.19 & \textbf{58.58 $\pm$ 0.76} & 47.88 $\pm$ 4.75 & 49.49 $\pm$ 3.77 & 47.71 $\pm$ 4.46 & \underline{56.77 $\pm$ 1.72} & 53.45 $\pm$ 1.57 \\
\cmidrule{1-11}

\multirow{3}{*}{Amazon - Industrial}
& Random
& 48.05 $\pm$ 0.87 & 53.14 $\pm$ 3.78 & 47.27 $\pm$ 0.28 & \textbf{57.29 $\pm$ 1.93} & 46.05 $\pm$ 0.37 & 45.95 $\pm$ 0.63 & 42.97 $\pm$ 2.16 & \underline{56.46 $\pm$ 2.26} & 47.96 $\pm$ 0.01 \\
& Text
& 48.34 $\pm$ 0.41 & \underline{55.81 $\pm$ 1.19} & 47.67 $\pm$ 0.19 & 55.66 $\pm$ 0.83 & 53.64 $\pm$ 1.34 & 50.54 $\pm$ 2.03 & 50.42 $\pm$ 1.79 & \textbf{56.32 $\pm$ 1.42} & 50.18 $\pm$ 1.77 \\
& Text+Image
& 48.50 $\pm$ 0.12 & \textbf{59.83 $\pm$ 2.25} & 48.05 $\pm$ 0.42 & 58.12 $\pm$ 0.51 & 50.28 $\pm$ 3.44 & 50.57 $\pm$ 3.10 & 47.88 $\pm$ 0.07 & \underline{59.38 $\pm$ 1.85} & 50.32 $\pm$ 1.86 \\
\cmidrule{1-11}

\multirow{3}{*}{Amazon - Office}
& Random
& 55.09 $\pm$ 0.29 & \textbf{57.84 $\pm$ 1.42} & 50.48 $\pm$ 4.68 & 55.36 $\pm$ 0.34 & 48.23 $\pm$ 0.13 & 47.94 $\pm$ 0.51 & 45.08 $\pm$ 3.57 & \underline{55.83 $\pm$ 0.66} & 49.43 $\pm$ 0.06 \\
& Text
& 54.66 $\pm$ 0.72 & \textbf{57.62 $\pm$ 1.81} & 49.98 $\pm$ 4.80 & \underline{56.38 $\pm$ 0.28} & 55.70 $\pm$ 0.64 & 54.13 $\pm$ 0.70 & 51.11 $\pm$ 1.89 & 56.25 $\pm$ 0.81 & 54.13 $\pm$ 0.03 \\
& Text+Image
& 53.51 $\pm$ 0.27 & \textbf{57.67 $\pm$ 0.90} & 50.40 $\pm$ 5.15 & \underline{56.58 $\pm$ 0.86} & 54.18 $\pm$ 0.10 & 52.75 $\pm$ 0.39 & 53.41 $\pm$ 0.18 & 56.02 $\pm$ 0.50 & 54.42 $\pm$ 0.02 \\
\cmidrule{1-11}

\multirow{3}{*}{Yelp}
& Random
& 46.46 $\pm$ 3.75 & \underline{49.99 $\pm$ 0.31} & 48.40 $\pm$ 1.25 & 48.98 $\pm$ 0.11 & 39.64 $\pm$ 1.47 & 38.90 $\pm$ 0.81 & 39.22 $\pm$ 0.23 & \textbf{50.29 $\pm$ 0.18} & 44.01 $\pm$ 1.33 \\
& Text
& 53.80 $\pm$ 1.32 & 53.12 $\pm$ 0.51 & 52.09 $\pm$ 0.64 & 52.44 $\pm$ 0.11 & 47.41 $\pm$ 0.39 & 45.88 $\pm$ 1.16 & 48.18 $\pm$ 2.00 & \underline{54.09 $\pm$ 0.07} & \textbf{54.91 $\pm$ 0.21} \\
& Text+Image
& 53.47 $\pm$ 0.13 & 52.58 $\pm$ 0.90 & 51.97 $\pm$ 0.84 & 52.91 $\pm$ 0.55 & 47.04 $\pm$ 0.88 & 45.41 $\pm$ 1.53 & 52.25 $\pm$ 0.14 & \underline{53.99 $\pm$ 0.18} & \textbf{55.13 $\pm$ 0.87} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|ccccccccc}
\toprule
\textbf{Datasets} & \textbf{Feature} & \textbf{TGAT} & \textbf{CAWN} & \textbf{TCL} & \textbf{GraphMixer} & \textbf{FreeDyG} & \textbf{TPNet} & \textbf{SALoM} & \textbf{DyGFormer} & \textbf{TST-MF} \\
\midrule
\multirow{3}{*}{GDELT}
& Random
& 64.07 $\pm$ 0.04 & \underline{64.20 $\pm$ 0.08} & 63.85 $\pm$ 0.00 & \textbf{64.32 $\pm$ 0.22} & 63.32 $\pm$ 0.51 & 62.55 $\pm$ 1.04 & 63.79 $\pm$ 0.00 & 63.91 $\pm$ 0.15 & 62.50 $\pm$ 1.35 \\
& Text
& 63.98 $\pm$ 0.08 & \underline{64.23 $\pm$ 0.12} & 63.85 $\pm$ 0.00 & \textbf{64.25 $\pm$ 0.05} & 63.58 $\pm$ 0.27 & 63.82 $\pm$ 0.03 & 63.88 $\pm$ 0.11 & 63.94 $\pm$ 0.09 & 63.70 $\pm$ 0.04 \\
& Text+Image
& 64.05 $\pm$ 0.03 & \underline{64.24 $\pm$ 0.12} & 63.85 $\pm$ 0.00 & \textbf{64.26 $\pm$ 0.11} & 63.36 $\pm$ 0.60 & 63.30 $\pm$ 0.88 & 63.96 $\pm$ 0.09 & 63.93 $\pm$ 0.08 & 63.77 $\pm$ 0.07 \\
\cmidrule{1-11}

\multirow{3}{*}{GMCT}
& Random
& 67.10 $\pm$ 0.39 & \underline{67.45 $\pm$ 0.09} & 67.01 $\pm$ 0.27 & 67.36 $\pm$ 0.31 & 66.91 $\pm$ 0.22 & 61.93 $\pm$ 3.65 & 67.18 $\pm$ 0.00 & \textbf{67.86 $\pm$ 0.03} & 53.66 $\pm$ 1.57 \\
& Text
& 67.16 $\pm$ 0.06 & \textbf{67.60 $\pm$ 0.30} & 66.39 $\pm$ 0.92 & \underline{67.46 $\pm$ 0.25} & 67.16 $\pm$ 0.03 & 66.39 $\pm$ 0.65 & 67.18 $\pm$ 0.00 & 67.39 $\pm$ 0.21 & 65.65 $\pm$ 2.66 \\
& Text+Image
& 67.36 $\pm$ 0.15 & \textbf{67.60 $\pm$ 0.23} & 66.61 $\pm$ 0.54 & \underline{67.48 $\pm$ 0.35} & 66.64 $\pm$ 0.94 & 66.53 $\pm$ 1.01 & 67.18 $\pm$ 0.00 & 67.47 $\pm$ 0.14 & 67.18 $\pm$ 0.00 \\
\cmidrule{1-11}

\multirow{3}{*}{Amazon - Industrial}
& Random
& 64.48 $\pm$ 0.71 & \underline{65.15 $\pm$ 0.19} & 64.66 $\pm$ 0.38 & 63.96 $\pm$ 0.30 & 61.76 $\pm$ 2.36 & 63.03 $\pm$ 2.26 & 64.59 $\pm$ 0.00 & \textbf{65.36 $\pm$ 0.14} & 58.26 $\pm$ 1.42 \\
& Text
& 64.65 $\pm$ 0.39 & 64.97 $\pm$ 0.19 & 64.94 $\pm$ 0.07 & 64.36 $\pm$ 0.32 & \underline{65.14 $\pm$ 0.18} & 64.50 $\pm$ 0.17 & 63.88 $\pm$ 0.34 & \textbf{65.42 $\pm$ 0.06} & 64.69 $\pm$ 0.03 \\
& Text+Image
& 64.81 $\pm$ 0.44 & 64.96 $\pm$ 0.21 & 64.60 $\pm$ 0.55 & 64.32 $\pm$ 0.06 & \underline{65.16 $\pm$ 0.37} & 64.23 $\pm$ 0.67 & 65.01 $\pm$ 0.06 & \textbf{65.20 $\pm$ 0.11} & \textbf{65.20 $\pm$ 0.01} \\
\cmidrule{1-11}

\multirow{3}{*}{Amazon - Office}
& Random
& 66.36 $\pm$ 0.44 & \underline{66.64 $\pm$ 0.01} & 65.71 $\pm$ 0.96 & 66.23 $\pm$ 0.30 & 63.37 $\pm$ 2.34 & 62.44 $\pm$ 0.47 & 65.60 $\pm$ 0.02 & \textbf{66.76 $\pm$ 0.06} & 64.19 $\pm$ 2.02 \\
& Text
& 66.39 $\pm$ 0.27 & 66.66 $\pm$ 0.03 & 66.06 $\pm$ 0.67 & 66.26 $\pm$ 0.24 & \underline{66.67 $\pm$ 0.09} & 66.66 $\pm$ 0.08 & 66.51 $\pm$ 0.24 & \textbf{66.94 $\pm$ 0.06} & 66.51 $\pm$ 0.01 \\
& Text+Image
& 66.09 $\pm$ 0.17 & \underline{66.70 $\pm$ 0.06} & 66.02 $\pm$ 0.53 & 66.06 $\pm$ 0.48 & 66.52 $\pm$ 0.06 & 66.12 $\pm$ 0.21 & 66.31 $\pm$ 0.31 & \textbf{66.90 $\pm$ 0.03} & 66.59 $\pm$ 0.01 \\
\cmidrule{1-11}

\multirow{3}{*}{Yelp}
& Random
& 54.63 $\pm$ 0.73 & \underline{55.29 $\pm$ 0.15} & 55.03 $\pm$ 0.25 & 54.75 $\pm$ 0.15 & 50.65 $\pm$ 0.26 & 49.19 $\pm$ 1.68 & 50.82 $\pm$ 0.02 & \textbf{55.69 $\pm$ 0.03} & 51.68 $\pm$ 0.04 \\
& Text
& 57.94 $\pm$ 0.86 & \underline{58.02 $\pm$ 0.19} & 55.63 $\pm$ 3.59 & 57.54 $\pm$ 0.28 & 54.47 $\pm$ 0.10 & 53.68 $\pm$ 0.06 & 55.17 $\pm$ 0.43 & \textbf{58.52 $\pm$ 0.06} & 57.64 $\pm$ 0.03 \\
& Text+Image
& 57.93 $\pm$ 0.17 & 57.54 $\pm$ 0.48 & 57.63 $\pm$ 0.22 & 57.72 $\pm$ 0.44 & 54.28 $\pm$ 0.26 & 53.79 $\pm$ 0.25 & 55.96 $\pm$ 0.28 & \underline{58.53 $\pm$ 0.19} & \textbf{58.72 $\pm$ 1.11} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|ccccccccc}
\toprule
\textbf{Datasets} & \textbf{Feature} & \textbf{TGAT} & \textbf{CAWN} & \textbf{TCL} & \textbf{GraphMixer} & \textbf{FreeDyG} & \textbf{TPNet} & \textbf{SALoM} & \textbf{DyGFormer} & \textbf{TST-MF} \\
\midrule
\multirow{3}{*}{GDELT}
& Random
& 50.95 $\pm$ 0.23 & \textbf{53.45 $\pm$ 0.06} & 49.78 $\pm$ 0.02 & 52.54 $\pm$ 0.75 & 49.82 $\pm$ 0.18 & 50.39 $\pm$ 0.40 & 49.69 $\pm$ 0.00 & 52.96 $\pm$ 0.05 & \underline{53.32 $\pm$ 0.04} \\
& Text
& 50.48 $\pm$ 0.35 & \textbf{53.50 $\pm$ 0.06} & 49.77 $\pm$ 0.00 & 52.10 $\pm$ 0.29 & 50.83 $\pm$ 1.01 & 50.11 $\pm$ 0.25 & 50.04 $\pm$ 0.45 & 52.93 $\pm$ 0.12 & \underline{53.38 $\pm$ 0.04} \\
& Text+Image
& 50.81 $\pm$ 0.16 & \underline{53.45 $\pm$ 0.10} & 49.77 $\pm$ 0.00 & 52.66 $\pm$ 0.86 & 51.78 $\pm$ 0.85 & 51.19 $\pm$ 1.39 & 50.72 $\pm$ 0.88 & 52.81 $\pm$ 0.07 & \textbf{53.64 $\pm$ 0.03} \\
\cmidrule{1-11}

\multirow{3}{*}{GMCT}
& Random
& 59.20 $\pm$ 1.08 & \underline{59.35 $\pm$ 0.11} & 56.99 $\pm$ 2.53 & \textbf{59.93 $\pm$ 0.17} & 54.18 $\pm$ 0.22 & 54.48 $\pm$ 0.12 & 53.99 $\pm$ 0.00 & 58.40 $\pm$ 0.06 & 52.12 $\pm$ 0.08 \\
& Text
& 58.24 $\pm$ 0.21 & 59.27 $\pm$ 0.02 & 58.73 $\pm$ 0.45 & \textbf{59.98 $\pm$ 0.16} & 53.99 $\pm$ 0.00 & 55.32 $\pm$ 0.84 & 53.99 $\pm$ 0.00 & \underline{59.68 $\pm$ 0.35} & 54.72 $\pm$ 1.27 \\
& Text+Image
& 59.41 $\pm$ 0.31 & 59.33 $\pm$ 0.05 & 58.48 $\pm$ 0.65 & \underline{59.88 $\pm$ 0.17} & 54.57 $\pm$ 1.00 & 54.83 $\pm$ 1.15 & 54.04 $\pm$ 0.08 & \textbf{59.89 $\pm$ 0.06} & 56.32 $\pm$ 0.21 \\
\cmidrule{1-11}

\multirow{3}{*}{Amazon - Industrial}
& Random
& 54.80 $\pm$ 0.86 & 55.79 $\pm$ 0.34 & 53.41 $\pm$ 0.64 & \textbf{56.58 $\pm$ 0.13} & 50.86 $\pm$ 0.36 & 51.13 $\pm$ 0.08 & 50.70 $\pm$ 0.00 & \underline{55.83 $\pm$ 0.48} & 51.00 $\pm$ 0.04 \\
& Text
& 55.11 $\pm$ 0.42 & \underline{55.75 $\pm$ 0.16} & 53.80 $\pm$ 0.48 & \textbf{56.56 $\pm$ 0.50} & 55.24 $\pm$ 0.33 & 54.97 $\pm$ 0.07 & 55.26 $\pm$ 0.23 & 55.59 $\pm$ 0.13 & 55.48 $\pm$ 0.01 \\
& Text+Image
& 55.24 $\pm$ 0.10 & 55.64 $\pm$ 0.09 & 54.58 $\pm$ 0.51 & \textbf{56.78 $\pm$ 0.28} & 54.34 $\pm$ 0.45 & 54.26 $\pm$ 0.50 & 52.91 $\pm$ 0.95 & \underline{55.72 $\pm$ 0.44} & 54.89 $\pm$ 0.12 \\
\cmidrule{1-11}

\multirow{3}{*}{Amazon - Office}
& Random
& 55.37 $\pm$ 1.56 & \underline{57.11 $\pm$ 0.31} & 55.26 $\pm$ 1.04 & \textbf{58.04 $\pm$ 0.28} & 52.40 $\pm$ 0.05 & 52.71 $\pm$ 0.13 & 52.00 $\pm$ 0.06 & 56.73 $\pm$ 0.27 & 52.90 $\pm$ 0.03 \\
& Text
& 55.64 $\pm$ 0.74 & \underline{57.62 $\pm$ 0.20} & 54.53 $\pm$ 2.82 & \textbf{58.17 $\pm$ 0.30} & 56.04 $\pm$ 0.16 & 55.70 $\pm$ 0.30 & 55.30 $\pm$ 0.83 & 57.33 $\pm$ 0.25 & 56.16 $\pm$ 0.02 \\
& Text+Image
& 55.44 $\pm$ 0.46 & \underline{57.73 $\pm$ 0.17} & 53.99 $\pm$ 1.90 & \textbf{58.11 $\pm$ 0.43} & 56.17 $\pm$ 0.03 & 56.35 $\pm$ 0.18 & 55.54 $\pm$ 1.00 & 57.40 $\pm$ 0.34 & 56.97 $\pm$ 0.02 \\
\cmidrule{1-11}

\multirow{3}{*}{Yelp}
& Random
& 46.10 $\pm$ 1.80 & 48.30 $\pm$ 0.17 & 46.44 $\pm$ 0.98 & \textbf{49.01 $\pm$ 0.43} & 38.06 $\pm$ 1.01 & 38.96 $\pm$ 1.11 & 34.89 $\pm$ 0.41 & \underline{48.54 $\pm$ 0.06} & 42.46 $\pm$ 0.03 \\
& Text
& 50.94 $\pm$ 1.10 & 51.63 $\pm$ 0.09 & 46.76 $\pm$ 8.08 & 52.00 $\pm$ 0.20 & 45.56 $\pm$ 0.31 & 44.95 $\pm$ 0.40 & 44.46 $\pm$ 1.77 & \underline{52.17 $\pm$ 0.22} & \textbf{52.83 $\pm$ 0.21} \\
& Text+Image
& 50.98 $\pm$ 0.34 & 51.31 $\pm$ 0.22 & 50.93 $\pm$ 0.75 & \underline{52.37 $\pm$ 0.62} & 45.60 $\pm$ 0.34 & 44.78 $\pm$ 0.40 & 46.58 $\pm$ 0.76 & 52.34 $\pm$ 0.66 & \textbf{52.43 $\pm$ 2.95} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|ccccccccc}
\toprule
 & \textbf{Datasets} & \textbf{Feature} & \textbf{TGAT} & \textbf{CAWN} & \textbf{TCL} & \textbf{GraphMixer} & \textbf{FreeDyG} & \textbf{TPNet} & \textbf{SALoM} & \textbf{DyGFormer} & \textbf{TST-MF} \\
\midrule
\multirow{15}{*}{\textit{tr.}}

& \multirow{3}{*}{GDELT}
& Random
& 28.12 $\pm$ 5.67 & \underline{34.88 $\pm$ 0.69} & 31.63 $\pm$ 0.23 & 30.04 $\pm$ 1.52 & 28.29 $\pm$ 0.28 & 33.58 $\pm$ 2.69 & 32.54 $\pm$ 1.34 & 24.67 $\pm$ 5.01 & \textbf{36.72 $\pm$ 0.29} \\
& & Text
& 28.79 $\pm$ 3.26 & 33.23 $\pm$ 0.06 & 31.70 $\pm$ 0.11 & 31.53 $\pm$ 0.78 & 30.90 $\pm$ 1.44 & 33.56 $\pm$ 0.38 & 32.25 $\pm$ 1.04 & \underline{33.99 $\pm$ 3.87} & \textbf{38.25 $\pm$ 0.56} \\
& & Text+Image
& 30.42 $\pm$ 1.64 & 33.65 $\pm$ 1.09 & 31.53 $\pm$ 0.31 & 31.11 $\pm$ 0.64 & 31.04 $\pm$ 0.49 & \underline{36.34 $\pm$ 1.01} & 32.06 $\pm$ 0.77 & 34.19 $\pm$ 4.03 & \textbf{38.31 $\pm$ 0.74} \\
\cmidrule{2-12}

& \multirow{3}{*}{GMCT}
& Random
& 7.45 $\pm$ 2.79 & 11.74 $\pm$ 0.21 & 11.24 $\pm$ 0.47 & 11.09 $\pm$ 0.14 & \underline{34.74 $\pm$ 1.26} & 12.85 $\pm$ 0.06 & 5.46 $\pm$ 0.06 & \textbf{93.35 $\pm$ 3.69} & 31.33 $\pm$ 18.55 \\
& & Text
& 15.04 $\pm$ 3.97 & 11.15 $\pm$ 0.33 & 11.42 $\pm$ 0.13 & 9.09 $\pm$ 2.51 & 35.77 $\pm$ 0.51 & 12.87 $\pm$ 0.42 & 5.50 $\pm$ 0.08 & \textbf{88.78 $\pm$ 4.31} & \underline{70.15 $\pm$ 7.03} \\
& & Text+Image
& 13.63 $\pm$ 2.32 & 11.64 $\pm$ 0.20 & 11.58 $\pm$ 0.40 & 10.51 $\pm$ 1.45 & 35.98 $\pm$ 0.19 & 13.63 $\pm$ 0.27 & 5.30 $\pm$ 0.19 & \textbf{93.29 $\pm$ 1.56} & \underline{73.27 $\pm$ 3.06} \\
\cmidrule{2-12}

& \multirow{3}{*}{Amazon - Industrial}
& Random
& 28.28 $\pm$ 3.48 & 27.74 $\pm$ 1.22 & 27.37 $\pm$ 4.13 & 32.82 $\pm$ 0.07 & 34.31 $\pm$ 2.70 & 30.65 $\pm$ 3.59 & 14.21 $\pm$ 3.75 & \textbf{44.61 $\pm$ 18.94} & \underline{37.99 $\pm$ 3.49} \\
& & Text
& 35.99 $\pm$ 1.28 & 25.73 $\pm$ 0.18 & 33.22 $\pm$ 2.69 & 38.36 $\pm$ 0.55 & 38.99 $\pm$ 2.54 & 34.23 $\pm$ 1.01 & 13.22 $\pm$ 1.73 & \underline{63.68 $\pm$ 3.07} & \textbf{64.44 $\pm$ 0.29} \\
& & Text+Image
& 37.95 $\pm$ 0.71 & 27.24 $\pm$ 1.35 & 33.27 $\pm$ 2.11 & 38.32 $\pm$ 1.45 & 37.92 $\pm$ 1.83 & 35.73 $\pm$ 2.32 & 14.64 $\pm$ 3.15 & \underline{62.78 $\pm$ 4.46} & \textbf{65.49 $\pm$ 6.91} \\
\cmidrule{2-12}

& \multirow{3}{*}{Amazon - Office}
& Random
& 25.96 $\pm$ 7.56 & 21.59 $\pm$ 1.32 & \underline{30.27 $\pm$ 1.17} & 7.99 $\pm$ 1.54 & 28.70 $\pm$ 4.49 & 24.14 $\pm$ 5.76 & 18.51 $\pm$ 3.20 & \textbf{49.77 $\pm$ 9.00} & 29.78 $\pm$ 3.53 \\
& & Text
& 29.74 $\pm$ 6.42 & 24.21 $\pm$ 3.12 & 28.06 $\pm$ 1.14 & 20.90 $\pm$ 11.34 & 36.94 $\pm$ 0.72 & 26.12 $\pm$ 6.89 & 18.51 $\pm$ 1.61 & \textbf{65.07 $\pm$ 3.65} & \underline{55.63 $\pm$ 5.83} \\
& & Text+Image
& 24.51 $\pm$ 1.88 & 27.54 $\pm$ 1.14 & 28.33 $\pm$ 0.64 & 26.39 $\pm$ 8.54 & 36.78 $\pm$ 2.12 & 22.97 $\pm$ 2.67 & 17.74 $\pm$ 2.31 & \underline{69.52 $\pm$ 1.77} & \textbf{69.83 $\pm$ 1.73} \\
\cmidrule{2-12}

& \multirow{3}{*}{Yelp}
& Random
& 12.64 $\pm$ 0.36 & 12.39 $\pm$ 0.60 & 12.11 $\pm$ 0.72 & 12.55 $\pm$ 0.52 & 15.34 $\pm$ 0.14 & \textbf{28.32 $\pm$ 0.27} & \underline{18.64 $\pm$ 0.67} & 4.48 $\pm$ 5.44 & 15.67 $\pm$ 1.93 \\
& & Text
& 28.55 $\pm$ 0.34 & 27.73 $\pm$ 0.57 & 22.05 $\pm$ 3.45 & 19.81 $\pm$ 0.16 & 26.93 $\pm$ 0.22 & \underline{29.05 $\pm$ 0.49} & 20.62 $\pm$ 0.66 & 24.76 $\pm$ 8.77 & \textbf{29.71 $\pm$ 0.52} \\
& & Text+Image
& 28.30 $\pm$ 1.40 & 26.96 $\pm$ 0.49 & 20.09 $\pm$ 6.56 & 19.61 $\pm$ 0.32 & 26.46 $\pm$ 0.42 & \underline{29.75 $\pm$ 0.27} & 18.77 $\pm$ 1.15 & 24.07 $\pm$ 7.01 & \textbf{29.94 $\pm$ 0.47} \\
\midrule

\multirow{15}{*}{\textit{in.}}

& \multirow{3}{*}{GDELT}
& Random
& 11.29 $\pm$ 0.69 & 15.81 $\pm$ 0.55 & 10.87 $\pm$ 0.08 & 11.03 $\pm$ 0.05 & 14.78 $\pm$ 0.68 & 14.03 $\pm$ 1.49 & \underline{16.26 $\pm$ 1.21} & 15.94 $\pm$ 3.33 & \textbf{16.73 $\pm$ 0.19} \\
& & Text
& 11.51 $\pm$ 1.26 & 17.32 $\pm$ 0.44 & 10.66 $\pm$ 0.20 & 11.64 $\pm$ 1.02 & 17.08 $\pm$ 0.62 & 13.39 $\pm$ 0.23 & 16.13 $\pm$ 0.83 & \underline{20.39 $\pm$ 1.52} & \textbf{23.16 $\pm$ 1.23} \\
& & Text+Image
& 12.92 $\pm$ 1.65 & 16.94 $\pm$ 0.51 & 10.87 $\pm$ 0.11 & 11.16 $\pm$ 0.30 & 16.06 $\pm$ 0.50 & 16.43 $\pm$ 1.29 & 15.73 $\pm$ 2.01 & \underline{21.12 $\pm$ 1.80} & \textbf{23.80 $\pm$ 0.73} \\
\cmidrule{2-12}

& \multirow{3}{*}{GMCT}
& Random
& 3.41 $\pm$ 1.22 & 4.07 $\pm$ 0.14 & 3.95 $\pm$ 0.43 & 4.39 $\pm$ 0.18 & \underline{28.98 $\pm$ 11.18} & 4.37 $\pm$ 0.23 & 2.05 $\pm$ 0.04 & \textbf{67.32 $\pm$ 16.74} & 7.73 $\pm$ 4.44 \\
& & Text
& 5.18 $\pm$ 1.90 & 3.78 $\pm$ 0.41 & 3.70 $\pm$ 0.18 & 2.91 $\pm$ 0.93 & \underline{37.79 $\pm$ 1.26} & 4.43 $\pm$ 0.05 & 2.11 $\pm$ 0.08 & \textbf{50.83 $\pm$ 8.65} & 28.93 $\pm$ 5.33 \\
& & Text+Image
& 4.34 $\pm$ 1.21 & 3.33 $\pm$ 0.11 & 3.71 $\pm$ 0.24 & 3.20 $\pm$ 0.80 & \underline{38.28 $\pm$ 0.19} & 4.96 $\pm$ 0.48 & 1.98 $\pm$ 0.09 & \textbf{65.20 $\pm$ 7.17} & 32.64 $\pm$ 2.59 \\
\cmidrule{2-12}

& \multirow{3}{*}{Amazon - Industrial}
& Random
& 13.36 $\pm$ 1.42 & 12.66 $\pm$ 1.35 & 11.91 $\pm$ 2.70 & 15.85 $\pm$ 0.40 & \textbf{17.86 $\pm$ 0.83} & \underline{17.36 $\pm$ 1.29} & 4.59 $\pm$ 2.31 & 14.55 $\pm$ 8.88 & 16.73 $\pm$ 0.59 \\
& & Text
& 19.75 $\pm$ 0.45 & 13.19 $\pm$ 0.53 & 17.00 $\pm$ 2.32 & 20.45 $\pm$ 0.39 & 21.46 $\pm$ 1.32 & 20.59 $\pm$ 0.65 & 3.58 $\pm$ 0.76 & \underline{27.07 $\pm$ 2.84} & \textbf{32.02 $\pm$ 1.79} \\
& & Text+Image
& 20.36 $\pm$ 0.56 & 13.17 $\pm$ 0.95 & 16.47 $\pm$ 2.09 & 20.54 $\pm$ 0.52 & 20.40 $\pm$ 1.59 & 20.52 $\pm$ 0.78 & 4.12 $\pm$ 1.27 & \underline{23.93 $\pm$ 3.99} & \textbf{38.92 $\pm$ 1.99} \\
\cmidrule{2-12}

& \multirow{3}{*}{Amazon - Office}
& Random
& 14.14 $\pm$ 2.76 & 12.51 $\pm$ 1.49 & 14.14 $\pm$ 0.72 & 3.37 $\pm$ 1.50 & \underline{18.63 $\pm$ 2.56} & 14.80 $\pm$ 2.99 & 6.00 $\pm$ 1.45 & \textbf{23.92 $\pm$ 9.14} & 13.82 $\pm$ 3.45 \\
& & Text
& 15.76 $\pm$ 3.00 & 12.21 $\pm$ 0.98 & 13.60 $\pm$ 1.04 & 10.68 $\pm$ 6.68 & 20.39 $\pm$ 0.36 & 15.18 $\pm$ 2.86 & 5.20 $\pm$ 0.99 & \textbf{37.41 $\pm$ 4.95} & \underline{30.58 $\pm$ 5.16} \\
& & Text+Image
& 13.76 $\pm$ 1.27 & 13.68 $\pm$ 0.50 & 12.43 $\pm$ 0.36 & 14.83 $\pm$ 4.81 & 20.26 $\pm$ 0.06 & 14.42 $\pm$ 1.13 & 5.20 $\pm$ 1.12 & \underline{44.47 $\pm$ 4.14} & \textbf{48.45 $\pm$ 2.43} \\
\cmidrule{2-12}

& \multirow{3}{*}{Yelp}
& Random
& 11.36 $\pm$ 0.37 & 11.02 $\pm$ 0.69 & 11.02 $\pm$ 0.44 & 11.52 $\pm$ 0.26 & \underline{13.79 $\pm$ 0.13} & \textbf{21.98 $\pm$ 0.39} & 12.73 $\pm$ 0.60 & 3.46 $\pm$ 4.48 & 13.71 $\pm$ 0.60 \\
& & Text
& \underline{23.20 $\pm$ 0.37} & 22.12 $\pm$ 0.52 & 18.41 $\pm$ 2.54 & 16.53 $\pm$ 0.05 & 21.97 $\pm$ 0.26 & 22.67 $\pm$ 0.59 & 14.23 $\pm$ 0.76 & 20.76 $\pm$ 6.60 & \textbf{23.67 $\pm$ 0.53} \\
& & Text+Image
& 23.12 $\pm$ 1.12 & 21.43 $\pm$ 0.40 & 16.88 $\pm$ 4.98 & 16.56 $\pm$ 0.28 & 21.73 $\pm$ 0.31 & \underline{23.21 $\pm$ 0.24} & 13.16 $\pm$ 0.56 & 20.26 $\pm$ 5.04 & \textbf{24.58 $\pm$ 0.45} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|ccccccccc}
\toprule
 & \textbf{Datasets} & \textbf{Feature} & \textbf{TGAT} & \textbf{CAWN} & \textbf{TCL} & \textbf{GraphMixer} & \textbf{FreeDyG} & \textbf{TPNet} & \textbf{SALoM} & \textbf{DyGFormer} & \textbf{TST-MF} \\
\midrule
\multirow{15}{*}{\textit{tr.}}

& \multirow{3}{*}{GDELT}
& Random
& 47.26 $\pm$ 6.65 & \underline{55.88 $\pm$ 0.56} & 53.42 $\pm$ 0.19 & 48.30 $\pm$ 3.94 & 46.34 $\pm$ 1.30 & 51.59 $\pm$ 2.51 & 55.21 $\pm$ 2.00 & 35.27 $\pm$ 6.80 & \textbf{57.46 $\pm$ 0.46} \\
& & Text
& 49.37 $\pm$ 4.36 & \underline{55.20 $\pm$ 0.54} & 53.64 $\pm$ 0.14 & 52.96 $\pm$ 1.39 & 53.50 $\pm$ 1.01 & 54.73 $\pm$ 0.82 & 55.01 $\pm$ 1.21 & 51.40 $\pm$ 6.58 & \textbf{58.98 $\pm$ 1.08} \\
& & Text+Image
& 51.56 $\pm$ 2.13 & 55.65 $\pm$ 1.06 & 53.46 $\pm$ 0.21 & 51.71 $\pm$ 2.01 & 51.67 $\pm$ 0.63 & 54.84 $\pm$ 2.20 & \underline{56.03 $\pm$ 0.24} & 52.06 $\pm$ 6.41 & \textbf{59.05 $\pm$ 0.36} \\
\cmidrule{2-12}

& \multirow{3}{*}{GMCT}
& Random
& 20.00 $\pm$ 5.05 & 25.25 $\pm$ 0.31 & 25.20 $\pm$ 0.35 & 25.57 $\pm$ 0.35 & 39.36 $\pm$ 0.84 & 26.29 $\pm$ 0.07 & 11.35 $\pm$ 0.13 & \textbf{100.00 $\pm$ 0.01} & \underline{59.31 $\pm$ 31.43} \\
& & Text
& 30.51 $\pm$ 6.38 & 25.00 $\pm$ 0.18 & 24.90 $\pm$ 0.29 & 23.08 $\pm$ 2.21 & 38.90 $\pm$ 0.37 & 26.56 $\pm$ 0.16 & 11.60 $\pm$ 0.16 & \textbf{100.00 $\pm$ 0.01} & \underline{99.63 $\pm$ 0.34} \\
& & Text+Image
& 29.04 $\pm$ 4.09 & 25.53 $\pm$ 0.18 & 25.24 $\pm$ 0.17 & 25.07 $\pm$ 1.56 & 38.84 $\pm$ 0.27 & 27.28 $\pm$ 0.17 & 11.31 $\pm$ 0.22 & \textbf{100.00 $\pm$ 0.01} & \underline{99.69 $\pm$ 0.69} \\
\cmidrule{2-12}

& \multirow{3}{*}{Amazon - Industrial}
& Random
& 44.03 $\pm$ 4.84 & 44.17 $\pm$ 0.85 & 46.34 $\pm$ 4.80 & 50.38 $\pm$ 0.84 & 46.78 $\pm$ 3.58 & 44.94 $\pm$ 4.79 & 31.47 $\pm$ 4.48 & \textbf{80.80 $\pm$ 21.52} & \underline{63.54 $\pm$ 8.20} \\
& & Text
& 55.30 $\pm$ 1.25 & 44.90 $\pm$ 0.11 & 52.88 $\pm$ 2.32 & 58.30 $\pm$ 0.29 & 53.31 $\pm$ 4.03 & 48.67 $\pm$ 1.29 & 31.81 $\pm$ 2.45 & \textbf{96.64 $\pm$ 0.52} & \underline{95.54 $\pm$ 0.24} \\
& & Text+Image
& 57.01 $\pm$ 0.78 & 46.79 $\pm$ 1.57 & 52.72 $\pm$ 2.19 & 57.74 $\pm$ 1.93 & 51.58 $\pm$ 1.63 & 51.10 $\pm$ 3.48 & 33.93 $\pm$ 5.36 & \textbf{97.08 $\pm$ 0.70} & \underline{95.71 $\pm$ 2.92} \\
\cmidrule{2-12}

& \multirow{3}{*}{Amazon - Office}
& Random
& 41.34 $\pm$ 10.38 & 33.65 $\pm$ 2.04 & \underline{49.68 $\pm$ 2.07} & 20.16 $\pm$ 1.15 & 38.43 $\pm$ 4.67 & 36.77 $\pm$ 6.98 & 40.13 $\pm$ 3.41 & \textbf{82.55 $\pm$ 7.23} & 48.20 $\pm$ 1.51 \\
& & Text
& 47.65 $\pm$ 8.81 & 41.53 $\pm$ 3.16 & 45.57 $\pm$ 3.30 & 37.64 $\pm$ 13.81 & 51.97 $\pm$ 1.50 & 39.96 $\pm$ 8.87 & 40.98 $\pm$ 2.43 & \underline{93.37 $\pm$ 0.75} & \textbf{95.08 $\pm$ 6.30} \\
& & Text+Image
& 40.87 $\pm$ 1.54 & 45.82 $\pm$ 2.08 & 48.84 $\pm$ 1.91 & 43.01 $\pm$ 10.75 & 51.92 $\pm$ 4.77 & 34.99 $\pm$ 2.83 & 39.00 $\pm$ 3.57 & \underline{94.75 $\pm$ 0.75} & \textbf{97.02 $\pm$ 1.93} \\
\cmidrule{2-12}

& \multirow{3}{*}{Yelp}
& Random
& 25.47 $\pm$ 0.28 & 24.36 $\pm$ 0.39 & 24.53 $\pm$ 1.13 & 24.48 $\pm$ 1.19 & 27.95 $\pm$ 0.11 & \textbf{49.31 $\pm$ 0.12} & \underline{34.41 $\pm$ 1.01} & 9.60 $\pm$ 10.64 & 28.17 $\pm$ 0.33 \\
& & Text
& \underline{51.05 $\pm$ 0.48} & 49.85 $\pm$ 0.63 & 41.65 $\pm$ 5.43 & 37.15 $\pm$ 0.28 & 47.51 $\pm$ 0.41 & 50.10 $\pm$ 0.44 & 36.94 $\pm$ 1.35 & 43.99 $\pm$ 14.74 & \textbf{51.91 $\pm$ 0.58} \\
& & Text+Image
& 50.58 $\pm$ 1.65 & 48.54 $\pm$ 0.69 & 38.16 $\pm$ 11.46 & 37.01 $\pm$ 0.40 & 46.80 $\pm$ 0.51 & \underline{50.99 $\pm$ 0.23} & 33.13 $\pm$ 1.77 & 42.84 $\pm$ 12.07 & \textbf{53.91 $\pm$ 0.94} \\
\midrule

\multirow{15}{*}{\textit{in.}}

& \multirow{3}{*}{GDELT}
& Random
& 25.12 $\pm$ 0.70 & 28.32 $\pm$ 0.39 & 27.00 $\pm$ 0.30 & 26.93 $\pm$ 0.62 & 27.49 $\pm$ 0.17 & 27.18 $\pm$ 2.41 & \underline{29.53 $\pm$ 0.40} & 24.04 $\pm$ 5.95 & \textbf{31.40 $\pm$ 0.21} \\
& & Text
& 26.19 $\pm$ 2.26 & 29.08 $\pm$ 0.62 & 27.62 $\pm$ 0.07 & 27.76 $\pm$ 0.61 & 30.65 $\pm$ 1.72 & 27.09 $\pm$ 0.53 & 29.04 $\pm$ 0.97 & \underline{33.72 $\pm$ 2.11} & \textbf{38.95 $\pm$ 0.70} \\
& & Text+Image
& 26.96 $\pm$ 1.22 & 29.43 $\pm$ 0.89 & 27.23 $\pm$ 0.12 & 27.70 $\pm$ 0.35 & 29.69 $\pm$ 0.55 & 30.54 $\pm$ 1.31 & 29.74 $\pm$ 0.73 & \underline{34.12 $\pm$ 2.69} & \textbf{39.08 $\pm$ 0.49} \\
\cmidrule{2-12}

& \multirow{3}{*}{GMCT}
& Random
& 8.32 $\pm$ 2.54 & 9.62 $\pm$ 0.25 & 9.43 $\pm$ 0.51 & 10.10 $\pm$ 0.34 & \underline{39.53 $\pm$ 0.34} & 10.17 $\pm$ 0.14 & 5.13 $\pm$ 0.08 & \textbf{97.58 $\pm$ 1.77} & 31.73 $\pm$ 19.82 \\
& & Text
& 13.15 $\pm$ 4.08 & 9.38 $\pm$ 0.23 & 9.58 $\pm$ 0.10 & 7.51 $\pm$ 2.33 & 39.16 $\pm$ 0.36 & 10.11 $\pm$ 0.18 & 5.14 $\pm$ 0.09 & \textbf{94.26 $\pm$ 3.08} & \underline{71.47 $\pm$ 9.85} \\
& & Text+Image
& 11.71 $\pm$ 2.41 & 9.42 $\pm$ 0.10 & 9.70 $\pm$ 0.19 & 8.30 $\pm$ 1.87 & 39.36 $\pm$ 0.09 & 11.08 $\pm$ 0.28 & 5.11 $\pm$ 0.15 & \textbf{97.81 $\pm$ 1.18} & \underline{79.29 $\pm$ 3.29} \\
\cmidrule{2-12}

& \multirow{3}{*}{Amazon - Industrial}
& Random
& 27.29 $\pm$ 3.54 & 26.00 $\pm$ 2.04 & 23.26 $\pm$ 4.98 & 30.74 $\pm$ 0.26 & \underline{36.15 $\pm$ 2.29} & 29.89 $\pm$ 3.69 & 11.02 $\pm$ 4.21 & \textbf{36.34 $\pm$ 21.51} & 33.18 $\pm$ 2.03 \\
& & Text
& 34.85 $\pm$ 0.84 & 23.03 $\pm$ 0.70 & 30.60 $\pm$ 2.80 & 35.87 $\pm$ 0.64 & 39.27 $\pm$ 2.88 & 34.14 $\pm$ 1.25 & 9.88 $\pm$ 1.45 & \textbf{62.35 $\pm$ 5.12} & \underline{61.00 $\pm$ 0.83} \\
& & Text+Image
& 36.56 $\pm$ 0.92 & 24.05 $\pm$ 1.52 & 31.24 $\pm$ 2.42 & 36.06 $\pm$ 0.97 & 38.47 $\pm$ 2.38 & 35.41 $\pm$ 2.33 & 11.26 $\pm$ 2.67 & \underline{60.52 $\pm$ 6.87} & \textbf{62.75 $\pm$ 8.84} \\
\cmidrule{2-12}

& \multirow{3}{*}{Amazon - Office}
& Random
& 26.88 $\pm$ 6.58 & 21.81 $\pm$ 1.82 & 29.15 $\pm$ 2.02 & 6.47 $\pm$ 1.76 & 31.67 $\pm$ 5.72 & 24.48 $\pm$ 6.49 & 15.05 $\pm$ 3.60 & \textbf{47.16 $\pm$ 9.69} & \underline{33.60 $\pm$ 5.73} \\
& & Text
& 29.37 $\pm$ 6.16 & 23.38 $\pm$ 3.36 & 27.74 $\pm$ 1.19 & 19.64 $\pm$ 12.04 & 39.05 $\pm$ 0.39 & 26.32 $\pm$ 7.87 & 14.20 $\pm$ 1.33 & \underline{64.78 $\pm$ 5.43} & \textbf{64.81 $\pm$ 7.93} \\
& & Text+Image
& 24.08 $\pm$ 2.53 & 26.80 $\pm$ 0.86 & 26.38 $\pm$ 0.63 & 26.45 $\pm$ 9.14 & 38.61 $\pm$ 1.29 & 23.40 $\pm$ 2.90 & 14.36 $\pm$ 2.66 & \underline{70.02 $\pm$ 1.85} & \textbf{73.66 $\pm$ 3.00} \\
\cmidrule{2-12}

& \multirow{3}{*}{Yelp}
& Random
& 22.83 $\pm$ 0.39 & 21.54 $\pm$ 0.68 & 22.08 $\pm$ 0.67 & 22.49 $\pm$ 0.65 & 24.99 $\pm$ 0.10 & \textbf{39.81 $\pm$ 0.24} & 24.78 $\pm$ 0.67 & 7.76 $\pm$ 8.73 & \underline{25.07 $\pm$ 0.66} \\
& & Text
& \underline{42.19 $\pm$ 0.50} & 40.83 $\pm$ 0.61 & 34.73 $\pm$ 4.08 & 31.26 $\pm$ 0.18 & 39.23 $\pm$ 0.37 & 40.48 $\pm$ 0.53 & 26.68 $\pm$ 1.26 & 36.87 $\pm$ 11.43 & \textbf{43.12 $\pm$ 0.41} \\
& & Text+Image
& \underline{41.90 $\pm$ 1.38} & 39.65 $\pm$ 0.58 & 31.92 $\pm$ 8.53 & 31.26 $\pm$ 0.36 & 38.78 $\pm$ 0.48 & 41.27 $\pm$ 0.25 & 23.76 $\pm$ 0.83 & 36.34 $\pm$ 8.74 & \textbf{44.44 $\pm$ 0.65} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|c|ccc|c}
\toprule
\textbf{Task} & \textbf{Metric} & & \textbf{Datasets} & \textbf{DyGFormer} & \textbf{Gated fusion} & \textbf{Modality attention} & \textbf{MoE fusion} & \textbf{TST-MF} \\
\midrule
\multirow{20}{*}{LP} & \multirow{10}{*}{AP} & \multirow{5}{*}{\textit{tr.}} & GDELT & 92.46 $\pm$ 0.26 & 92.74 $\pm$ 0.28 & \underline{93.08 $\pm$ 0.10} & 92.92 $\pm$ 0.26 & \textbf{93.98 $\pm$ 0.05} \\
 &  &  & GMCT & 95.54 $\pm$ 0.10 & \underline{96.41 $\pm$ 0.17} & 96.30 $\pm$ 0.20 & \textbf{96.59 $\pm$ 0.16} & 89.08 $\pm$ 0.72 \\
 &  &  & Amazon - Industrial & 92.56 $\pm$ 0.24 & \underline{92.63 $\pm$ 0.26} & 92.61 $\pm$ 0.61 & 90.89 $\pm$ 2.25 & \textbf{94.10 $\pm$ 0.12} \\
 &  &  & Amazon - Office & 89.00 $\pm$ 0.23 & 90.26 $\pm$ 1.41 & \underline{90.73 $\pm$ 1.02} & 89.59 $\pm$ 0.94 & \textbf{92.67 $\pm$ 0.10} \\
 &  &  & Yelp & 88.55 $\pm$ 5.51 & 91.25 $\pm$ 0.38 & \underline{92.29 $\pm$ 0.17} & 88.56 $\pm$ 5.75 & \textbf{92.65 $\pm$ 0.04} \\
\cmidrule{3-9}
 &  & \multirow{5}{*}{\textit{in.}} & GDELT & 83.05 $\pm$ 0.28 & 83.29 $\pm$ 0.34 & 84.07 $\pm$ 0.31 & \underline{84.14 $\pm$ 0.35} & \textbf{85.44 $\pm$ 0.14} \\
 &  &  & GMCT & \textbf{83.05 $\pm$ 3.36} & \underline{82.46 $\pm$ 1.83} & 81.92 $\pm$ 2.71 & 82.28 $\pm$ 1.28 & 65.49 $\pm$ 1.00 \\
 &  &  & Amazon - Industrial & 76.33 $\pm$ 0.58 & \underline{77.35 $\pm$ 0.83} & 76.44 $\pm$ 2.17 & 74.98 $\pm$ 1.07 & \textbf{81.95 $\pm$ 0.54} \\
 &  &  & Amazon - Office & 68.64 $\pm$ 1.02 & 72.38 $\pm$ 4.30 & \underline{74.01 $\pm$ 3.95} & 70.59 $\pm$ 3.07 & \textbf{78.16 $\pm$ 0.31} \\
 &  &  & Yelp & 85.05 $\pm$ 5.64 & 87.73 $\pm$ 0.35 & \underline{88.96 $\pm$ 0.21} & 85.00 $\pm$ 5.95 & \textbf{89.39 $\pm$ 0.05} \\
\cmidrule{2-9}
 & \multirow{10}{*}{AUC-ROC} & \multirow{5}{*}{\textit{tr.}} & GDELT & 91.93 $\pm$ 0.24 & 92.23 $\pm$ 0.26 & \underline{92.53 $\pm$ 0.10} & 92.50 $\pm$ 0.30 & \textbf{93.71 $\pm$ 0.08} \\
 &  &  & GMCT & 95.08 $\pm$ 0.27 & \underline{96.30 $\pm$ 0.14} & 96.01 $\pm$ 0.06 & \textbf{96.44 $\pm$ 0.10} & 92.49 $\pm$ 0.66 \\
 &  &  & Amazon - Industrial & 92.94 $\pm$ 0.29 & 92.76 $\pm$ 0.19 & \underline{93.28 $\pm$ 0.40} & 90.53 $\pm$ 3.54 & \textbf{94.26 $\pm$ 0.16} \\
 &  &  & Amazon - Office & 91.41 $\pm$ 0.16 & 91.84 $\pm$ 0.49 & \underline{91.96 $\pm$ 0.22} & 91.48 $\pm$ 0.21 & \textbf{93.23 $\pm$ 0.43} \\
 &  &  & Yelp & 88.84 $\pm$ 5.74 & 91.66 $\pm$ 0.36 & \underline{92.68 $\pm$ 0.14} & 88.83 $\pm$ 6.03 & \textbf{93.83 $\pm$ 0.02} \\
\cmidrule{3-9}
 &  & \multirow{5}{*}{\textit{in.}} & GDELT & 81.29 $\pm$ 0.34 & 81.30 $\pm$ 0.31 & 82.52 $\pm$ 0.62 & \underline{82.54 $\pm$ 0.59} & \textbf{84.51 $\pm$ 0.11} \\
 &  &  & GMCT & \textbf{82.39 $\pm$ 2.37} & \underline{81.48 $\pm$ 1.52} & 80.77 $\pm$ 2.11 & 81.25 $\pm$ 1.31 & 67.77 $\pm$ 1.48 \\
 &  &  & Amazon - Industrial & 73.11 $\pm$ 1.06 & 73.95 $\pm$ 0.91 & \underline{74.52 $\pm$ 1.86} & 71.24 $\pm$ 1.73 & \textbf{80.00 $\pm$ 0.60} \\
 &  &  & Amazon - Office & 68.53 $\pm$ 0.07 & 70.85 $\pm$ 2.39 & \underline{72.02 $\pm$ 2.50} & 69.30 $\pm$ 1.29 & \textbf{75.38 $\pm$ 1.60} \\
 &  &  & Yelp & 84.57 $\pm$ 6.50 & 87.72 $\pm$ 0.30 & \underline{88.94 $\pm$ 0.19} & 84.48 $\pm$ 6.88 & \textbf{89.10 $\pm$ 0.05} \\
\midrule
\multirow{30}{*}{NR} & \multirow{10}{*}{Hits@1} & \multirow{5}{*}{\textit{tr.}} & GDELT & 34.19 $\pm$ 4.03 & 30.80 $\pm$ 2.98 & \underline{35.54 $\pm$ 0.74} & 34.60 $\pm$ 0.16 & \textbf{38.31 $\pm$ 0.74} \\
 &  &  & GMCT & 93.29 $\pm$ 1.56 & 92.49 $\pm$ 2.20 & \underline{94.52 $\pm$ 5.38} & \textbf{95.18 $\pm$ 3.04} & 73.27 $\pm$ 3.06 \\
 &  &  & Amazon - Industrial & 62.78 $\pm$ 4.46 & 62.16 $\pm$ 3.94 & \underline{64.09 $\pm$ 3.69} & 58.61 $\pm$ 11.32 & \textbf{65.49 $\pm$ 6.91} \\
 &  &  & Amazon - Office & \underline{69.52 $\pm$ 1.77} & 66.26 $\pm$ 3.30 & 66.26 $\pm$ 4.20 & 67.81 $\pm$ 5.56 & \textbf{69.83 $\pm$ 1.73} \\
 &  &  & Yelp & 24.07 $\pm$ 7.01 & \underline{27.26 $\pm$ 1.62} & 20.29 $\pm$ 17.48 & 23.74 $\pm$ 9.53 & \textbf{29.94 $\pm$ 0.47} \\
\cmidrule{3-9}
 &  & \multirow{5}{*}{\textit{in.}} & GDELT & 21.12 $\pm$ 1.80 & 20.87 $\pm$ 1.00 & \underline{22.50 $\pm$ 0.81} & 22.40 $\pm$ 0.69 & \textbf{23.80 $\pm$ 0.73} \\
 &  &  & GMCT & 65.20 $\pm$ 7.17 & 64.36 $\pm$ 9.81 & \underline{76.14 $\pm$ 21.34} & \textbf{76.48 $\pm$ 14.75} & 32.64 $\pm$ 2.59 \\
 &  &  & Amazon - Industrial & 23.93 $\pm$ 3.99 & 26.55 $\pm$ 6.03 & \underline{29.34 $\pm$ 4.50} & 22.93 $\pm$ 8.17 & \textbf{38.92 $\pm$ 1.99} \\
 &  &  & Amazon - Office & \underline{44.47 $\pm$ 4.14} & 39.56 $\pm$ 5.77 & 40.49 $\pm$ 8.58 & 44.26 $\pm$ 7.46 & \textbf{48.45 $\pm$ 2.43} \\
 &  &  & Yelp & 20.26 $\pm$ 5.04 & \underline{22.49 $\pm$ 1.32} & 16.68 $\pm$ 13.99 & 19.73 $\pm$ 7.56 & \textbf{24.58 $\pm$ 0.45} \\
\cmidrule{2-9}
 & \multirow{10}{*}{Hits@3} & \multirow{5}{*}{\textit{tr.}} & GDELT & 52.06 $\pm$ 6.41 & 45.42 $\pm$ 6.02 & \underline{54.69 $\pm$ 0.33} & 52.61 $\pm$ 1.30 & \textbf{59.05 $\pm$ 0.36} \\
 &  &  & GMCT & \textbf{100.00 $\pm$ 0.01} & \textbf{100.00 $\pm$ 0.00} & \textbf{100.00 $\pm$ 0.00} & \underline{99.88 $\pm$ 0.21} & 99.69 $\pm$ 0.69 \\
 &  &  & Amazon - Industrial & \textbf{97.08 $\pm$ 0.70} & 95.44 $\pm$ 1.83 & \underline{96.06 $\pm$ 1.24} & 94.09 $\pm$ 4.97 & 95.71 $\pm$ 2.92 \\
 &  &  & Amazon - Office & \underline{94.75 $\pm$ 0.75} & 93.23 $\pm$ 1.55 & 93.23 $\pm$ 0.89 & 92.73 $\pm$ 2.36 & \textbf{97.02 $\pm$ 1.93} \\
 &  &  & Yelp & 42.84 $\pm$ 12.07 & \underline{48.65 $\pm$ 2.34} & 36.21 $\pm$ 30.63 & 42.74 $\pm$ 15.26 & \textbf{53.91 $\pm$ 0.94} \\
\cmidrule{3-9}
 &  & \multirow{5}{*}{\textit{in.}} & GDELT & 34.12 $\pm$ 2.69 & 32.92 $\pm$ 2.90 & \underline{36.85 $\pm$ 0.69} & 36.43 $\pm$ 0.61 & \textbf{39.08 $\pm$ 0.49} \\
 &  &  & GMCT & 97.81 $\pm$ 1.18 & 97.91 $\pm$ 0.85 & \underline{97.96 $\pm$ 2.26} & \textbf{98.57 $\pm$ 1.10} & 79.29 $\pm$ 3.29 \\
 &  &  & Amazon - Industrial & 60.52 $\pm$ 6.87 & 59.91 $\pm$ 6.30 & \textbf{63.57 $\pm$ 4.87} & 54.92 $\pm$ 18.48 & \underline{62.75 $\pm$ 8.84} \\
 &  &  & Amazon - Office & \underline{70.02 $\pm$ 1.85} & 66.42 $\pm$ 3.32 & 65.33 $\pm$ 4.67 & 67.40 $\pm$ 6.83 & \textbf{73.66 $\pm$ 3.00} \\
 &  &  & Yelp & 36.34 $\pm$ 8.74 & \underline{40.28 $\pm$ 1.95} & 30.96 $\pm$ 23.21 & 35.41 $\pm$ 12.50 & \textbf{44.44 $\pm$ 0.65} \\
\cmidrule{2-9}
 & \multirow{10}{*}{Hits@10} & \multirow{5}{*}{\textit{tr.}} & GDELT & 71.34 $\pm$ 7.82 & 62.18 $\pm$ 6.57 & \underline{74.46 $\pm$ 1.58} & 71.33 $\pm$ 2.94 & \textbf{81.62 $\pm$ 0.33} \\
 &  &  & GMCT & \textbf{100.00 $\pm$ 0.00} & \textbf{100.00 $\pm$ 0.00} & \textbf{100.00 $\pm$ 0.00} & \underline{99.96 $\pm$ 0.07} & \textbf{100.00 $\pm$ 0.00} \\
 &  &  & Amazon - Industrial & \textbf{100.00 $\pm$ 0.00} & \textbf{100.00 $\pm$ 0.00} & \textbf{100.00 $\pm$ 0.01} & \underline{99.66 $\pm$ 0.58} & \textbf{100.00 $\pm$ 0.00} \\
 &  &  & Amazon - Office & \textbf{99.99 $\pm$ 0.01} & 99.25 $\pm$ 1.27 & \underline{99.98 $\pm$ 0.03} & 98.45 $\pm$ 1.52 & \textbf{99.99 $\pm$ 0.01} \\
 &  &  & Yelp & 67.54 $\pm$ 14.55 & \underline{75.02 $\pm$ 1.72} & 57.09 $\pm$ 35.30 & 66.89 $\pm$ 17.38 & \textbf{79.11 $\pm$ 0.49} \\
\cmidrule{3-9}
 &  & \multirow{5}{*}{\textit{in.}} & GDELT & 52.50 $\pm$ 3.86 & 46.75 $\pm$ 7.15 & \underline{54.62 $\pm$ 0.68} & 54.57 $\pm$ 1.51 & \textbf{59.23 $\pm$ 0.58} \\
 &  &  & GMCT & \textbf{100.00 $\pm$ 0.01} & \textbf{100.00 $\pm$ 0.00} & \textbf{100.00 $\pm$ 0.00} & \underline{99.88 $\pm$ 0.21} & \textbf{100.00 $\pm$ 0.00} \\
 &  &  & Amazon - Industrial & \underline{99.51 $\pm$ 0.19} & 98.25 $\pm$ 1.59 & 98.65 $\pm$ 0.86 & 96.51 $\pm$ 4.64 & \textbf{99.94 $\pm$ 0.99} \\
 &  &  & Amazon - Office & \underline{98.10 $\pm$ 0.61} & 96.58 $\pm$ 1.56 & 96.36 $\pm$ 1.14 & 95.89 $\pm$ 2.37 & \textbf{98.99 $\pm$ 0.31} \\
 &  &  & Yelp & 59.48 $\pm$ 12.06 & \underline{65.29 $\pm$ 1.92} & 55.40 $\pm$ 22.19 & 58.69 $\pm$ 15.22 & \textbf{67.84 $\pm$ 0.48} \\
\midrule
\multirow{15}{*}{EC} & \multirow{5}{*}{Precision} &  & GDELT & 47.54 $\pm$ 0.10 & 48.49 $\pm$ 0.71 & \underline{48.85 $\pm$ 0.89} & 47.74 $\pm$ 0.25 & \textbf{53.56 $\pm$ 1.70} \\
 &  &  & GMCT & \underline{56.77 $\pm$ 1.72} & \textbf{57.69 $\pm$ 6.60} & 56.36 $\pm$ 3.38 & 54.81 $\pm$ 2.50 & 53.45 $\pm$ 1.57 \\
 &  &  & Amazon - Industrial & \textbf{59.38 $\pm$ 1.85} & 52.81 $\pm$ 0.68 & 52.53 $\pm$ 0.57 & \underline{53.50 $\pm$ 0.20} & 50.32 $\pm$ 1.86 \\
 &  &  & Amazon - Office & \textbf{56.02 $\pm$ 0.50} & 53.98 $\pm$ 0.86 & 53.73 $\pm$ 0.12 & 53.91 $\pm$ 0.44 & \underline{54.42 $\pm$ 0.02} \\
 &  &  & Yelp & \underline{53.99 $\pm$ 0.18} & 52.65 $\pm$ 0.30 & 53.91 $\pm$ 0.49 & 52.71 $\pm$ 1.03 & \textbf{55.13 $\pm$ 0.87} \\
\cmidrule{2-9}
 & \multirow{5}{*}{Recall} &  & GDELT & \underline{63.93 $\pm$ 0.08} & 63.78 $\pm$ 0.64 & \textbf{64.03 $\pm$ 0.41} & \textbf{64.03 $\pm$ 0.12} & 63.77 $\pm$ 0.07 \\
 &  &  & GMCT & \textbf{67.47 $\pm$ 0.14} & 66.63 $\pm$ 0.61 & \underline{67.19 $\pm$ 0.00} & 66.17 $\pm$ 0.58 & 67.18 $\pm$ 0.00 \\
 &  &  & Amazon - Industrial & \textbf{65.20 $\pm$ 0.11} & 65.02 $\pm$ 0.17 & 64.51 $\pm$ 0.62 & \underline{65.06 $\pm$ 0.12} & \textbf{65.20 $\pm$ 0.01} \\
 &  &  & Amazon - Office & \textbf{66.90 $\pm$ 0.03} & 66.66 $\pm$ 0.08 & \underline{66.73 $\pm$ 0.10} & 66.72 $\pm$ 0.03 & 66.59 $\pm$ 0.01 \\
 &  &  & Yelp & \underline{58.53 $\pm$ 0.19} & 57.84 $\pm$ 0.14 & 58.21 $\pm$ 0.63 & 57.90 $\pm$ 0.66 & \textbf{58.72 $\pm$ 1.11} \\
\cmidrule{2-9}
 & \multirow{5}{*}{F1} &  & GDELT & 52.81 $\pm$ 0.07 & 53.26 $\pm$ 0.17 & \textbf{53.70 $\pm$ 0.12} & 52.87 $\pm$ 0.30 & \underline{53.64 $\pm$ 0.03} \\
 &  &  & GMCT & \textbf{59.89 $\pm$ 0.06} & 55.26 $\pm$ 1.12 & 54.02 $\pm$ 0.02 & 55.91 $\pm$ 0.50 & \underline{56.32 $\pm$ 0.21} \\
 &  &  & Amazon - Industrial & \textbf{55.72 $\pm$ 0.44} & 55.39 $\pm$ 0.02 & \underline{55.58 $\pm$ 0.13} & 55.02 $\pm$ 0.21 & 54.89 $\pm$ 0.12 \\
 &  &  & Amazon - Office & \textbf{57.40 $\pm$ 0.34} & 56.25 $\pm$ 0.22 & 56.33 $\pm$ 0.07 & 56.07 $\pm$ 0.03 & \underline{56.97 $\pm$ 0.02} \\
 &  &  & Yelp & \underline{52.34 $\pm$ 0.66} & 51.05 $\pm$ 0.25 & 51.64 $\pm$ 0.83 & 51.15 $\pm$ 1.30 & \textbf{52.43 $\pm$ 2.95} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|cccccc}
\toprule
 & \textbf{Datasets} & \textbf{Metric} & \textbf{Feature} & \textbf{TGAT} & \textbf{CAWN} & \textbf{TCL} & \textbf{GraphMixer} & \textbf{DyGFormer} & \textbf{TST-MF} \\
\midrule
\multirow{12}{*}{\textit{tr.}} & \multirow{6}{*}{GDELT} & \multirow{3}{*}{AP} & Random & 96.19 $\pm$ 0.27 & 97.04 $\pm$ 0.04 & 96.20 $\pm$ 0.11 & 96.06 $\pm$ 0.20 & \underline{97.25 $\pm$ 0.03} & \textbf{97.36 $\pm$ 0.03} \\
 &  &  & Text & 97.40 $\pm$ 0.07 & 97.37 $\pm$ 0.13 & 96.09 $\pm$ 0.15 & 96.96 $\pm$ 0.11 & \underline{97.71 $\pm$ 0.02} & \textbf{97.87 $\pm$ 0.02} \\
 &  &  & Text+Image & 97.42 $\pm$ 0.07 & 97.27 $\pm$ 0.28 & 96.19 $\pm$ 0.25 & 97.03 $\pm$ 0.08 & \underline{97.62 $\pm$ 0.09} & \textbf{97.85 $\pm$ 0.04} \\
\cmidrule{3-10}
 &  & \multirow{3}{*}{AUC-ROC} & Random & 95.97 $\pm$ 0.26 & 96.91 $\pm$ 0.04 & 96.02 $\pm$ 0.15 & 95.94 $\pm$ 0.14 & \underline{97.01 $\pm$ 0.07} & \textbf{97.18 $\pm$ 0.03} \\
 &  &  & Text & 97.30 $\pm$ 0.07 & 97.31 $\pm$ 0.13 & 95.93 $\pm$ 0.18 & 96.87 $\pm$ 0.15 & \underline{97.63 $\pm$ 0.03} & \textbf{97.80 $\pm$ 0.02} \\
 &  &  & Text+Image & 97.33 $\pm$ 0.08 & 97.20 $\pm$ 0.29 & 96.06 $\pm$ 0.28 & 96.97 $\pm$ 0.08 & \underline{97.53 $\pm$ 0.11} & \textbf{97.78 $\pm$ 0.06} \\
\cmidrule{2-10}
 & \multirow{6}{*}{GMCT} & \multirow{3}{*}{AP} & Random & 72.24 $\pm$ 0.43 & 74.92 $\pm$ 0.07 & 72.11 $\pm$ 3.38 & 74.96 $\pm$ 0.01 & \textbf{78.65 $\pm$ 0.05} & \underline{76.11 $\pm$ 0.55} \\
 &  &  & Text & 79.22 $\pm$ 12.22 & \textbf{93.67 $\pm$ 0.80} & 73.71 $\pm$ 0.94 & 79.99 $\pm$ 3.53 & 78.90 $\pm$ 0.20 & \underline{82.51 $\pm$ 9.11} \\
 &  &  & Text+Image & \underline{93.16 $\pm$ 0.67} & \textbf{94.08 $\pm$ 0.51} & 75.21 $\pm$ 0.14 & 83.86 $\pm$ 2.98 & 80.00 $\pm$ 0.05 & 87.90 $\pm$ 8.91 \\
\cmidrule{3-10}
 &  & \multirow{3}{*}{AUC-ROC} & Random & 74.25 $\pm$ 0.36 & 76.26 $\pm$ 0.02 & 72.94 $\pm$ 2.51 & 76.34 $\pm$ 0.02 & \textbf{77.38 $\pm$ 0.27} & \underline{76.71 $\pm$ 0.05} \\
 &  &  & Text & 80.69 $\pm$ 11.17 & \textbf{93.97 $\pm$ 0.66} & 74.75 $\pm$ 1.87 & 80.75 $\pm$ 2.35 & 77.88 $\pm$ 0.08 & \underline{83.98 $\pm$ 8.18} \\
 &  &  & Text+Image & \underline{93.58 $\pm$ 0.73} & \textbf{94.38 $\pm$ 0.39} & 77.17 $\pm$ 0.58 & 84.61 $\pm$ 2.57 & 80.45 $\pm$ 0.13 & 88.97 $\pm$ 8.06 \\
\midrule
\multirow{12}{*}{\textit{in.}} & \multirow{6}{*}{GDELT} & \multirow{3}{*}{AP} & Random & 88.18 $\pm$ 0.23 & 88.33 $\pm$ 0.10 & 88.73 $\pm$ 0.13 & 87.33 $\pm$ 0.66 & \textbf{91.92 $\pm$ 0.10} & \underline{90.86 $\pm$ 0.41} \\
 &  &  & Text & 91.85 $\pm$ 0.05 & 90.85 $\pm$ 0.38 & 88.57 $\pm$ 0.26 & 90.70 $\pm$ 0.07 & \underline{93.23 $\pm$ 0.11} & \textbf{93.26 $\pm$ 0.03} \\
 &  &  & Text+Image & 91.78 $\pm$ 0.19 & 90.55 $\pm$ 0.80 & 88.68 $\pm$ 0.27 & 90.71 $\pm$ 0.19 & \underline{92.79 $\pm$ 0.30} & \textbf{93.27 $\pm$ 0.06} \\
\cmidrule{3-10}
 &  & \multirow{3}{*}{AUC-ROC} & Random & 87.47 $\pm$ 0.41 & 87.82 $\pm$ 0.31 & 87.85 $\pm$ 0.14 & 86.69 $\pm$ 0.63 & \textbf{90.81 $\pm$ 0.19} & \underline{90.29 $\pm$ 0.37} \\
 &  &  & Text & 91.72 $\pm$ 0.09 & 90.55 $\pm$ 0.38 & 87.73 $\pm$ 0.26 & 90.37 $\pm$ 0.08 & \underline{92.80 $\pm$ 0.11} & \textbf{92.94 $\pm$ 0.06} \\
 &  &  & Text+Image & 91.70 $\pm$ 0.20 & 90.21 $\pm$ 0.98 & 87.91 $\pm$ 0.34 & 90.34 $\pm$ 0.28 & \underline{92.21 $\pm$ 0.42} & \textbf{92.91 $\pm$ 0.06} \\
\cmidrule{2-10}
 & \multirow{6}{*}{GMCT} & \multirow{3}{*}{AP} & Random & 58.89 $\pm$ 0.23 & 60.81 $\pm$ 0.12 & 59.31 $\pm$ 3.05 & 60.75 $\pm$ 0.02 & \textbf{62.25 $\pm$ 0.34} & \underline{62.08 $\pm$ 1.05} \\
 &  &  & Text & 68.61 $\pm$ 16.96 & \textbf{87.77 $\pm$ 1.56} & 59.92 $\pm$ 0.61 & 68.31 $\pm$ 5.78 & 62.22 $\pm$ 0.49 & \underline{70.66 $\pm$ 14.45} \\
 &  &  & Text+Image & \underline{87.26 $\pm$ 0.52} & \textbf{88.41 $\pm$ 0.96} & 61.06 $\pm$ 0.77 & 73.21 $\pm$ 5.15 & 64.04 $\pm$ 0.59 & 78.61 $\pm$ 13.54 \\
\cmidrule{3-10}
 &  & \multirow{3}{*}{AUC-ROC} & Random & 59.29 $\pm$ 0.23 & \underline{60.94 $\pm$ 0.14} & 58.54 $\pm$ 1.67 & 60.83 $\pm$ 0.02 & 60.40 $\pm$ 0.27 & \textbf{61.41 $\pm$ 0.19} \\
 &  &  & Text & 69.00 $\pm$ 16.89 & \textbf{88.25 $\pm$ 1.31} & 60.08 $\pm$ 1.15 & 67.99 $\pm$ 4.83 & 60.61 $\pm$ 0.24 & \underline{71.32 $\pm$ 14.29} \\
 &  &  & Text+Image & \underline{88.00 $\pm$ 0.84} & \textbf{88.80 $\pm$ 0.71} & 61.19 $\pm$ 0.39 & 73.47 $\pm$ 4.76 & 62.54 $\pm$ 0.20 & 79.41 $\pm$ 13.59 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|cccccc}
\toprule
\textbf{Datasets} & \textbf{Metric} & \textbf{Feature} & \textbf{TGAT} & \textbf{CAWN} & \textbf{TCL} & \textbf{GraphMixer} & \textbf{DyGFormer} & \textbf{TST-MF} \\
\midrule
\multirow{9}{*}{GDELT} & \multirow{3}{*}{Precision} & Random & 60.92 $\pm$ 2.70 & \textbf{61.85 $\pm$ 0.58} & 46.09 $\pm$ 4.48 & 60.68 $\pm$ 0.94 & 57.56 $\pm$ 0.26 & \underline{61.23 $\pm$ 0.14} \\
 &  & Text & 49.57 $\pm$ 0.25 & \textbf{63.85 $\pm$ 1.26} & 45.92 $\pm$ 4.34 & 58.91 $\pm$ 10.07 & 60.51 $\pm$ 3.81 & \underline{61.79 $\pm$ 0.67} \\
 &  & Text+Image & 49.43 $\pm$ 0.13 & \textbf{62.49 $\pm$ 1.92} & 43.50 $\pm$ 4.47 & 55.61 $\pm$ 5.35 & 59.74 $\pm$ 4.03 & \underline{61.13 $\pm$ 2.25} \\
\cmidrule{2-9}
 & \multirow{3}{*}{Recall} & Random & 64.69 $\pm$ 0.03 & \underline{65.01 $\pm$ 0.02} & 64.43 $\pm$ 0.40 & \textbf{65.09 $\pm$ 0.06} & \textbf{65.09 $\pm$ 0.02} & 64.18 $\pm$ 0.34 \\
 &  & Text & 64.39 $\pm$ 0.35 & 65.04 $\pm$ 0.04 & 64.27 $\pm$ 0.35 & 65.00 $\pm$ 0.10 & \underline{65.20 $\pm$ 0.09} & \textbf{65.41 $\pm$ 0.09} \\
 &  & Text+Image & 64.50 $\pm$ 0.21 & 64.94 $\pm$ 0.02 & 64.20 $\pm$ 0.39 & 64.97 $\pm$ 0.18 & \underline{65.15 $\pm$ 0.22} & \textbf{65.48 $\pm$ 0.01} \\
\cmidrule{2-9}
 & \multirow{3}{*}{F1} & Random & 54.73 $\pm$ 0.20 & \underline{55.24 $\pm$ 0.07} & 52.12 $\pm$ 2.00 & \textbf{55.66 $\pm$ 0.02} & 55.17 $\pm$ 0.14 & 54.91 $\pm$ 0.21 \\
 &  & Text & 53.84 $\pm$ 3.37 & 55.21 $\pm$ 0.10 & 51.41 $\pm$ 1.73 & \textbf{55.91 $\pm$ 0.12} & 55.45 $\pm$ 0.16 & \underline{55.63 $\pm$ 0.14} \\
 &  & Text+Image & \underline{55.78 $\pm$ 0.14} & 55.04 $\pm$ 0.07 & 50.95 $\pm$ 1.80 & \textbf{55.98 $\pm$ 0.09} & 55.32 $\pm$ 0.55 & 55.73 $\pm$ 0.08 \\
\midrule
\multirow{9}{*}{GMCT} & \multirow{3}{*}{Precision} & Random & 57.87 $\pm$ 1.45 & \underline{60.95 $\pm$ 0.18} & 55.46 $\pm$ 3.12 & 60.81 $\pm$ 0.11 & \textbf{61.32 $\pm$ 0.11} & 53.79 $\pm$ 1.19 \\
 &  & Text & 58.52 $\pm$ 0.69 & \textbf{61.06 $\pm$ 0.05} & 53.77 $\pm$ 0.41 & \underline{61.00 $\pm$ 0.15} & \underline{61.00 $\pm$ 0.95} & 55.39 $\pm$ 0.33 \\
 &  & Text+Image & 60.06 $\pm$ 2.20 & \underline{61.20 $\pm$ 0.11} & 51.75 $\pm$ 1.29 & 60.99 $\pm$ 0.07 & \textbf{62.17 $\pm$ 0.89} & 54.56 $\pm$ 0.80 \\
\cmidrule{2-9}
 & \multirow{3}{*}{Recall} & Random & 66.59 $\pm$ 0.36 & \textbf{68.09 $\pm$ 0.03} & 66.65 $\pm$ 0.77 & \underline{67.18 $\pm$ 0.66} & \textbf{68.09 $\pm$ 0.02} & 64.51 $\pm$ 0.89 \\
 &  & Text & 66.74 $\pm$ 0.34 & \underline{68.12 $\pm$ 0.03} & 66.29 $\pm$ 0.11 & 67.12 $\pm$ 0.83 & \textbf{68.19 $\pm$ 0.10} & 65.99 $\pm$ 0.04 \\
 &  & Text+Image & 67.48 $\pm$ 1.05 & \underline{68.15 $\pm$ 0.08} & 66.07 $\pm$ 0.13 & 66.96 $\pm$ 0.77 & \textbf{68.23 $\pm$ 0.10} & 66.02 $\pm$ 0.03 \\
\cmidrule{2-9}
 & \multirow{3}{*}{F1} & Random & 57.87 $\pm$ 0.96 & 61.05 $\pm$ 0.19 & 56.09 $\pm$ 4.78 & \textbf{62.27 $\pm$ 0.54} & \underline{61.38 $\pm$ 0.25} & 55.43 $\pm$ 0.45 \\
 &  & Text & 58.58 $\pm$ 0.46 & 60.98 $\pm$ 0.11 & 54.77 $\pm$ 1.43 & \textbf{62.49 $\pm$ 0.49} & \underline{62.18 $\pm$ 0.18} & 54.58 $\pm$ 0.33 \\
 &  & Text+Image & 61.24 $\pm$ 1.57 & 61.17 $\pm$ 0.55 & 53.75 $\pm$ 2.17 & \textbf{62.67 $\pm$ 0.16} & \underline{62.49 $\pm$ 0.03} & 54.33 $\pm$ 0.81 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|c|cccccc}
\toprule
 & \textbf{Datasets} & \textbf{Metric} & \textbf{Feature} & \textbf{TGAT} & \textbf{CAWN} & \textbf{TCL} & \textbf{GraphMixer} & \textbf{DyGFormer} & \textbf{TST-MF} \\
\midrule
\multirow{18}{*}{\textit{tr.}} & \multirow{9}{*}{GDELT} & \multirow{3}{*}{Hits@1} & Random & 51.39 $\pm$ 1.29 & \underline{55.65 $\pm$ 0.32} & 50.30 $\pm$ 0.38 & 50.14 $\pm$ 0.95 & 31.33 $\pm$ 7.78 & \textbf{58.59 $\pm$ 0.05} \\
 &  &  & Text & 58.39 $\pm$ 0.65 & 55.33 $\pm$ 1.70 & 50.00 $\pm$ 0.61 & 54.93 $\pm$ 0.39 & \underline{59.63 $\pm$ 0.19} & \textbf{61.35 $\pm$ 0.46} \\
 &  &  & Text+Image & \underline{58.48 $\pm$ 0.19} & 55.66 $\pm$ 2.01 & 49.96 $\pm$ 1.00 & 55.08 $\pm$ 0.20 & 52.54 $\pm$ 7.70 & \textbf{61.18 $\pm$ 0.35} \\
\cmidrule{3-10}
 &  & \multirow{3}{*}{Hits@3} & Random & 73.00 $\pm$ 2.03 & \underline{76.29 $\pm$ 0.13} & 73.47 $\pm$ 0.25 & 70.30 $\pm$ 2.69 & 45.47 $\pm$ 6.98 & \textbf{79.51 $\pm$ 0.11} \\
 &  &  & Text & 79.73 $\pm$ 0.49 & 76.93 $\pm$ 1.73 & 72.49 $\pm$ 0.49 & 76.69 $\pm$ 0.39 & \underline{79.91 $\pm$ 0.34} & \textbf{82.26 $\pm$ 0.25} \\
 &  &  & Text+Image & \underline{79.79 $\pm$ 0.20} & 77.25 $\pm$ 1.64 & 73.37 $\pm$ 0.91 & 76.84 $\pm$ 0.43 & 71.04 $\pm$ 9.37 & \textbf{82.01 $\pm$ 0.28} \\
\cmidrule{3-10}
 &  & \multirow{3}{*}{Hits@10} & Random & 88.47 $\pm$ 0.86 & \underline{91.07 $\pm$ 0.68} & 89.17 $\pm$ 0.10 & 88.23 $\pm$ 0.89 & 70.42 $\pm$ 5.32 & \textbf{93.15 $\pm$ 0.18} \\
 &  &  & Text & \underline{92.83 $\pm$ 0.12} & 92.12 $\pm$ 0.98 & 88.54 $\pm$ 0.75 & 91.64 $\pm$ 0.40 & 92.37 $\pm$ 0.49 & \textbf{94.42 $\pm$ 0.22} \\
 &  &  & Text+Image & \underline{92.99 $\pm$ 0.26} & 92.34 $\pm$ 1.12 & 89.02 $\pm$ 1.11 & 91.81 $\pm$ 0.40 & 87.47 $\pm$ 5.18 & \textbf{94.17 $\pm$ 0.07} \\
\cmidrule{2-10}
 & \multirow{9}{*}{GMCT} & \multirow{3}{*}{Hits@1} & Random & 6.33 $\pm$ 0.50 & 5.34 $\pm$ 0.20 & 5.82 $\pm$ 3.69 & 5.30 $\pm$ 0.03 & \textbf{45.72 $\pm$ 1.75} & \underline{24.34 $\pm$ 1.05} \\
 &  &  & Text & 32.75 $\pm$ 2.61 & 33.40 $\pm$ 3.54 & 3.65 $\pm$ 1.32 & 11.64 $\pm$ 5.25 & \textbf{44.03 $\pm$ 34.72} & \underline{42.68 $\pm$ 17.21} \\
 &  &  & Text+Image & 30.89 $\pm$ 1.93 & 34.37 $\pm$ 2.58 & 6.24 $\pm$ 2.26 & 15.60 $\pm$ 3.18 & \underline{44.14 $\pm$ 4.06} & \textbf{51.51 $\pm$ 21.19} \\
\cmidrule{3-10}
 &  & \multirow{3}{*}{Hits@3} & Random & 14.74 $\pm$ 1.05 & 15.77 $\pm$ 0.12 & 14.27 $\pm$ 5.33 & 15.83 $\pm$ 0.03 & \textbf{94.41 $\pm$ 0.12} & \underline{70.75 $\pm$ 0.59} \\
 &  &  & Text & 57.31 $\pm$ 2.50 & 57.56 $\pm$ 4.04 & 12.43 $\pm$ 2.06 & 23.92 $\pm$ 6.72 & \underline{65.21 $\pm$ 44.96} & \textbf{86.92 $\pm$ 3.86} \\
 &  &  & Text+Image & 55.46 $\pm$ 3.01 & 58.96 $\pm$ 2.63 & 16.01 $\pm$ 1.55 & 29.86 $\pm$ 5.16 & \textbf{94.27 $\pm$ 1.62} & \underline{88.09 $\pm$ 9.65} \\
\cmidrule{3-10}
 &  & \multirow{3}{*}{Hits@10} & Random & 33.33 $\pm$ 1.52 & 41.03 $\pm$ 0.02 & 35.71 $\pm$ 3.62 & 41.22 $\pm$ 0.07 & \underline{99.78 $\pm$ 0.37} & \textbf{99.94 $\pm$ 0.01} \\
 &  &  & Text & 80.16 $\pm$ 1.15 & \underline{80.51 $\pm$ 1.97} & 35.89 $\pm$ 5.71 & 47.38 $\pm$ 4.84 & 76.92 $\pm$ 38.69 & \textbf{99.98 $\pm$ 0.03} \\
 &  &  & Text+Image & 78.98 $\pm$ 2.24 & 81.42 $\pm$ 1.08 & 39.52 $\pm$ 2.17 & 54.02 $\pm$ 5.78 & \underline{99.91 $\pm$ 0.16} & \textbf{100.00 $\pm$ 0.00} \\
\midrule
\multirow{18}{*}{\textit{in.}} & \multirow{9}{*}{GDELT} & \multirow{3}{*}{Hits@1} & Random & 22.36 $\pm$ 1.82 & \underline{25.65 $\pm$ 1.08} & 24.20 $\pm$ 0.27 & 21.78 $\pm$ 0.68 & 21.26 $\pm$ 6.60 & \textbf{30.10 $\pm$ 0.68} \\
 &  &  & Text & 29.34 $\pm$ 0.16 & 28.62 $\pm$ 0.81 & 24.31 $\pm$ 0.54 & 28.34 $\pm$ 0.19 & \textbf{36.87 $\pm$ 0.30} & \underline{35.76 $\pm$ 0.12} \\
 &  &  & Text+Image & 29.06 $\pm$ 0.38 & 28.29 $\pm$ 1.02 & 23.51 $\pm$ 0.84 & 28.64 $\pm$ 0.53 & \underline{33.50 $\pm$ 3.64} & \textbf{35.91 $\pm$ 0.48} \\
\cmidrule{3-10}
 &  & \multirow{3}{*}{Hits@3} & Random & 42.45 $\pm$ 2.79 & 41.29 $\pm$ 1.18 & \underline{44.64 $\pm$ 0.34} & 40.61 $\pm$ 0.82 & 26.74 $\pm$ 8.93 & \textbf{48.22 $\pm$ 1.68} \\
 &  &  & Text & 51.21 $\pm$ 0.20 & 46.62 $\pm$ 1.29 & 44.85 $\pm$ 0.27 & 49.44 $\pm$ 0.30 & \underline{57.43 $\pm$ 0.60} & \textbf{57.99 $\pm$ 0.19} \\
 &  &  & Text+Image & \underline{50.70 $\pm$ 0.72} & 46.67 $\pm$ 1.69 & 44.47 $\pm$ 0.45 & 49.36 $\pm$ 0.47 & 49.57 $\pm$ 7.72 & \textbf{58.16 $\pm$ 0.25} \\
\cmidrule{3-10}
 &  & \multirow{3}{*}{Hits@10} & Random & 68.83 $\pm$ 1.13 & 65.36 $\pm$ 0.99 & \underline{70.53 $\pm$ 0.30} & 65.29 $\pm$ 2.58 & 41.62 $\pm$ 7.13 & \textbf{74.38 $\pm$ 2.24} \\
 &  &  & Text & 76.65 $\pm$ 0.28 & 71.80 $\pm$ 1.43 & 69.97 $\pm$ 0.50 & 74.15 $\pm$ 0.37 & \underline{79.90 $\pm$ 0.38} & \textbf{80.89 $\pm$ 0.02} \\
 &  &  & Text+Image & \underline{76.65 $\pm$ 0.59} & 72.28 $\pm$ 1.70 & 70.35 $\pm$ 0.59 & 74.33 $\pm$ 0.52 & 68.74 $\pm$ 10.16 & \textbf{80.81 $\pm$ 0.03} \\
\cmidrule{2-10}
 & \multirow{9}{*}{GMCT} & \multirow{3}{*}{Hits@1} & Random & 3.10 $\pm$ 0.35 & 2.65 $\pm$ 0.23 & 2.99 $\pm$ 2.20 & 2.55 $\pm$ 0.03 & \textbf{13.91 $\pm$ 1.25} & \underline{8.61 $\pm$ 3.15} \\
 &  &  & Text & 19.99 $\pm$ 2.34 & 20.42 $\pm$ 3.00 & 1.94 $\pm$ 0.47 & 6.49 $\pm$ 3.19 & \textbf{31.75 $\pm$ 34.51} & \underline{21.93 $\pm$ 13.40} \\
 &  &  & Text+Image & 18.30 $\pm$ 1.17 & \underline{20.89 $\pm$ 2.14} & 3.08 $\pm$ 1.19 & 9.00 $\pm$ 2.12 & 11.29 $\pm$ 3.11 & \textbf{29.34 $\pm$ 14.23} \\
\cmidrule{3-10}
 &  & \multirow{3}{*}{Hits@3} & Random & 7.52 $\pm$ 0.51 & 6.59 $\pm$ 0.21 & 7.09 $\pm$ 3.48 & 6.60 $\pm$ 0.09 & \textbf{55.79 $\pm$ 3.14} & \underline{26.60 $\pm$ 1.74} \\
 &  &  & Text & 39.89 $\pm$ 3.02 & 39.66 $\pm$ 4.73 & 5.60 $\pm$ 0.73 & 13.56 $\pm$ 5.81 & \textbf{53.33 $\pm$ 41.31} & \underline{45.05 $\pm$ 18.51} \\
 &  &  & Text+Image & 37.65 $\pm$ 2.32 & 40.60 $\pm$ 3.04 & 7.45 $\pm$ 2.10 & 18.05 $\pm$ 4.02 & \underline{53.98 $\pm$ 6.45} & \textbf{54.72 $\pm$ 23.40} \\
\cmidrule{3-10}
 &  & \multirow{3}{*}{Hits@10} & Random & 18.67 $\pm$ 0.81 & 20.30 $\pm$ 0.07 & 19.13 $\pm$ 3.42 & 20.25 $\pm$ 0.07 & \textbf{99.48 $\pm$ 0.54} & \underline{91.87 $\pm$ 0.45} \\
 &  &  & Text & 65.56 $\pm$ 1.66 & 64.85 $\pm$ 3.60 & 19.08 $\pm$ 1.39 & 28.94 $\pm$ 7.31 & \underline{69.99 $\pm$ 47.38} & \textbf{97.36 $\pm$ 1.88} \\
 &  &  & Text+Image & 63.75 $\pm$ 2.14 & 65.73 $\pm$ 1.92 & 20.05 $\pm$ 1.14 & 35.41 $\pm$ 6.52 & \textbf{99.76 $\pm$ 0.24} & \underline{97.69 $\pm$ 1.91} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|cccccc}
\toprule
 & \textbf{Datasets} & \textbf{Feature} & \textbf{TGAT} & \textbf{CAWN} & \textbf{TCL} & \textbf{GraphMixer} & \textbf{DyGFormer} & \textbf{TST-MF} \\
\midrule
\multirow{20}{*}{\textit{tr.}} & \multirow{4}{*}{GDELT} & Zero Filling & 90.24 $\pm$ 0.64 & \underline{93.08 $\pm$ 0.18} & 91.67 $\pm$ 0.14 & 91.18 $\pm$ 0.32 & 92.33 $\pm$ 0.17 & \textbf{93.93 $\pm$ 0.11} \\
 &  & Mean Filling & 90.32 $\pm$ 0.42 & \underline{92.94 $\pm$ 0.09} & 91.69 $\pm$ 0.05 & 91.27 $\pm$ 0.32 & 92.26 $\pm$ 0.32 & \textbf{94.07 $\pm$ 0.01} \\
 &  & Learned Embedding & 89.96 $\pm$ 0.63 & \underline{92.94 $\pm$ 0.48} & 91.71 $\pm$ 0.20 & 91.39 $\pm$ 0.21 & 92.30 $\pm$ 0.18 & \textbf{94.01 $\pm$ 0.16} \\
 &  & Duplication & 90.76 $\pm$ 0.34 & \underline{93.08 $\pm$ 0.25} & 91.47 $\pm$ 0.19 & 91.38 $\pm$ 0.20 & 92.46 $\pm$ 0.26 & \textbf{93.98 $\pm$ 0.05} \\
\cmidrule{2-9}
 & \multirow{4}{*}{GMCT} & Zero Filling & 82.47 $\pm$ 3.32 & 79.58 $\pm$ 0.08 & 78.63 $\pm$ 0.10 & 79.57 $\pm$ 0.38 & \textbf{95.60 $\pm$ 0.27} & \underline{87.59 $\pm$ 0.99} \\
 &  & Mean Filling & 84.19 $\pm$ 2.11 & 79.59 $\pm$ 0.03 & 78.11 $\pm$ 0.23 & 79.54 $\pm$ 0.22 & \textbf{96.16 $\pm$ 0.32} & \underline{88.55 $\pm$ 1.57} \\
 &  & Learned Embedding & 81.47 $\pm$ 2.19 & 79.32 $\pm$ 0.18 & 78.55 $\pm$ 0.53 & 79.15 $\pm$ 0.13 & \textbf{96.29 $\pm$ 0.41} & \underline{89.26 $\pm$ 1.57} \\
 &  & Duplication & 81.62 $\pm$ 2.33 & 79.65 $\pm$ 0.05 & 78.50 $\pm$ 0.22 & 79.62 $\pm$ 0.48 & \textbf{95.54 $\pm$ 0.10} & \underline{89.08 $\pm$ 0.72} \\
\cmidrule{2-9}
 & \multirow{4}{*}{Amazon - Industrial} & Zero Filling & 92.73 $\pm$ 0.73 & 92.29 $\pm$ 0.23 & 92.76 $\pm$ 0.49 & \underline{93.17 $\pm$ 1.38} & 92.80 $\pm$ 0.03 & \textbf{93.86 $\pm$ 0.35} \\
 &  & Mean Filling & \underline{93.82 $\pm$ 0.51} & 92.43 $\pm$ 0.23 & 92.74 $\pm$ 0.45 & 92.61 $\pm$ 2.71 & 92.91 $\pm$ 0.58 & \textbf{94.07 $\pm$ 0.09} \\
 &  & Learned Embedding & 93.88 $\pm$ 0.44 & 92.36 $\pm$ 0.19 & 92.73 $\pm$ 0.52 & \textbf{93.97 $\pm$ 0.03} & 91.48 $\pm$ 0.97 & \underline{93.94 $\pm$ 0.24} \\
 &  & Duplication & \underline{93.97 $\pm$ 0.18} & 92.21 $\pm$ 0.18 & 93.11 $\pm$ 0.36 & 93.96 $\pm$ 0.37 & 92.56 $\pm$ 0.24 & \textbf{94.10 $\pm$ 0.12} \\
\cmidrule{2-9}
 & \multirow{4}{*}{Amazon - Office} & Zero Filling & 91.77 $\pm$ 0.82 & 90.55 $\pm$ 0.77 & 90.87 $\pm$ 1.46 & \textbf{92.33 $\pm$ 1.04} & 89.41 $\pm$ 0.91 & \underline{92.07 $\pm$ 0.48} \\
 &  & Mean Filling & \textbf{92.20 $\pm$ 0.58} & 91.24 $\pm$ 1.25 & 91.65 $\pm$ 0.30 & 91.18 $\pm$ 2.62 & 89.00 $\pm$ 2.07 & \underline{91.94 $\pm$ 0.50} \\
 &  & Learned Embedding & \underline{92.03 $\pm$ 0.89} & 90.58 $\pm$ 1.03 & 91.50 $\pm$ 0.48 & \textbf{92.39 $\pm$ 1.50} & 89.25 $\pm$ 0.65 & 91.93 $\pm$ 0.21 \\
 &  & Duplication & 91.23 $\pm$ 0.23 & 91.64 $\pm$ 0.29 & \underline{91.73 $\pm$ 0.19} & 91.06 $\pm$ 2.56 & 89.00 $\pm$ 0.23 & \textbf{92.67 $\pm$ 0.10} \\
\cmidrule{2-9}
 & \multirow{4}{*}{Yelp} & Zero Filling & \underline{92.26 $\pm$ 0.32} & 92.06 $\pm$ 0.13 & 87.45 $\pm$ 5.84 & 86.96 $\pm$ 0.13 & 88.43 $\pm$ 5.53 & \textbf{92.47 $\pm$ 0.02} \\
 &  & Mean Filling & 91.95 $\pm$ 0.45 & \underline{91.96 $\pm$ 0.17} & 82.61 $\pm$ 3.02 & 87.00 $\pm$ 0.07 & 88.07 $\pm$ 5.31 & \textbf{92.48 $\pm$ 0.04} \\
 &  & Learned Embedding & \underline{92.03 $\pm$ 0.37} & 91.97 $\pm$ 0.19 & 87.83 $\pm$ 5.89 & 86.92 $\pm$ 0.02 & 82.04 $\pm$ 0.09 & \textbf{92.47 $\pm$ 0.04} \\
 &  & Duplication & \underline{92.22 $\pm$ 0.42} & 91.94 $\pm$ 0.13 & 87.44 $\pm$ 5.74 & 87.26 $\pm$ 0.19 & 88.55 $\pm$ 5.51 & \textbf{92.65 $\pm$ 0.04} \\
\midrule
\multirow{20}{*}{\textit{in.}} & \multirow{4}{*}{GDELT} & Zero Filling & 77.86 $\pm$ 0.36 & 80.99 $\pm$ 0.27 & 78.39 $\pm$ 0.19 & 78.34 $\pm$ 0.62 & \underline{82.45 $\pm$ 0.79} & \textbf{85.40 $\pm$ 0.17} \\
 &  & Mean Filling & 77.60 $\pm$ 0.36 & 80.71 $\pm$ 0.30 & 78.45 $\pm$ 0.13 & 78.42 $\pm$ 0.35 & \underline{82.11 $\pm$ 0.65} & \textbf{85.37 $\pm$ 0.13} \\
 &  & Learned Embedding & 77.65 $\pm$ 0.37 & 80.88 $\pm$ 0.71 & 78.55 $\pm$ 0.08 & 78.57 $\pm$ 0.29 & \underline{82.48 $\pm$ 0.64} & \textbf{85.20 $\pm$ 0.21} \\
 &  & Duplication & 78.38 $\pm$ 0.67 & 81.02 $\pm$ 0.41 & 78.33 $\pm$ 0.29 & 78.58 $\pm$ 0.34 & \underline{83.05 $\pm$ 0.28} & \textbf{85.44 $\pm$ 0.14} \\
\cmidrule{2-9}
 & \multirow{4}{*}{GMCT} & Zero Filling & \underline{68.11 $\pm$ 5.19} & 62.31 $\pm$ 0.41 & 61.31 $\pm$ 0.23 & 62.62 $\pm$ 0.74 & \textbf{82.44 $\pm$ 2.53} & 62.35 $\pm$ 0.69 \\
 &  & Mean Filling & \underline{70.94 $\pm$ 3.99} & 62.42 $\pm$ 0.05 & 61.03 $\pm$ 0.29 & 62.79 $\pm$ 0.78 & \textbf{82.01 $\pm$ 0.74} & 63.07 $\pm$ 2.06 \\
 &  & Learned Embedding & \underline{65.97 $\pm$ 4.21} & 61.87 $\pm$ 0.12 & 61.30 $\pm$ 0.27 & 61.87 $\pm$ 0.16 & \textbf{83.76 $\pm$ 1.99} & 64.54 $\pm$ 1.98 \\
 &  & Duplication & \underline{66.02 $\pm$ 4.08} & 62.30 $\pm$ 0.18 & 60.90 $\pm$ 0.23 & 62.83 $\pm$ 0.89 & \textbf{83.05 $\pm$ 3.36} & 65.49 $\pm$ 1.00 \\
\cmidrule{2-9}
 & \multirow{4}{*}{Amazon - Industrial} & Zero Filling & 78.31 $\pm$ 2.09 & 77.08 $\pm$ 0.83 & 78.66 $\pm$ 1.76 & \underline{80.39 $\pm$ 5.07} & 77.24 $\pm$ 0.60 & \textbf{81.62 $\pm$ 0.92} \\
 &  & Mean Filling & \underline{81.66 $\pm$ 1.82} & 77.42 $\pm$ 0.94 & 78.47 $\pm$ 1.42 & 78.24 $\pm$ 8.89 & 77.24 $\pm$ 2.01 & \textbf{82.14 $\pm$ 0.22} \\
 &  & Learned Embedding & \underline{81.89 $\pm$ 1.39} & 77.17 $\pm$ 0.86 & 78.22 $\pm$ 2.11 & \textbf{82.90 $\pm$ 0.32} & 75.11 $\pm$ 0.99 & 81.79 $\pm$ 0.36 \\
 &  & Duplication & \underline{82.29 $\pm$ 0.70} & 76.74 $\pm$ 0.86 & 79.70 $\pm$ 1.09 & \textbf{82.75 $\pm$ 1.15} & 76.33 $\pm$ 0.58 & 81.95 $\pm$ 0.54 \\
\cmidrule{2-9}
 & \multirow{4}{*}{Amazon - Office} & Zero Filling & 76.81 $\pm$ 2.47 & 73.25 $\pm$ 2.43 & 73.73 $\pm$ 5.01 & \textbf{78.50 $\pm$ 2.73} & 70.80 $\pm$ 3.64 & \underline{77.21 $\pm$ 1.57} \\
 &  & Mean Filling & \textbf{77.92 $\pm$ 1.72} & 75.13 $\pm$ 3.59 & 76.39 $\pm$ 1.24 & 75.30 $\pm$ 7.14 & 69.62 $\pm$ 6.07 & \underline{77.07 $\pm$ 1.60} \\
 &  & Learned Embedding & \underline{77.43 $\pm$ 2.63} & 73.27 $\pm$ 3.03 & 75.89 $\pm$ 1.48 & \textbf{78.66 $\pm$ 4.27} & 73.10 $\pm$ 2.44 & 77.10 $\pm$ 0.57 \\
 &  & Duplication & 74.85 $\pm$ 0.80 & \underline{76.70 $\pm$ 0.84} & 76.61 $\pm$ 0.54 & 75.02 $\pm$ 7.04 & 68.64 $\pm$ 1.02 & \textbf{78.16 $\pm$ 0.31} \\
\cmidrule{2-9}
 & \multirow{4}{*}{Yelp} & Zero Filling & \underline{88.93 $\pm$ 0.39} & 88.51 $\pm$ 0.18 & 83.84 $\pm$ 5.89 & 83.08 $\pm$ 0.17 & 84.82 $\pm$ 5.68 & \textbf{89.14 $\pm$ 0.06} \\
 &  & Mean Filling & \underline{88.52 $\pm$ 0.55} & 88.38 $\pm$ 0.21 & 78.97 $\pm$ 3.03 & 83.17 $\pm$ 0.10 & 84.48 $\pm$ 5.47 & \textbf{89.13 $\pm$ 0.13} \\
 &  & Learned Embedding & \underline{88.60 $\pm$ 0.47} & 88.40 $\pm$ 0.27 & 84.28 $\pm$ 5.91 & 83.07 $\pm$ 0.06 & 78.30 $\pm$ 0.15 & \textbf{89.12 $\pm$ 0.05} \\
 &  & Duplication & \underline{88.93 $\pm$ 0.53} & 88.38 $\pm$ 0.20 & 83.91 $\pm$ 5.83 & 83.45 $\pm$ 0.16 & 85.05 $\pm$ 5.64 & \textbf{89.39 $\pm$ 0.05} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|cccccc}
\toprule
\textbf{Datasets} & \textbf{Feature} & \textbf{TGAT} & \textbf{CAWN} & \textbf{TCL} & \textbf{GraphMixer} & \textbf{DyGFormer} & \textbf{TST-MF} \\
\midrule
\multirow{4}{*}{GDELT} & Zero Filling & 47.83 $\pm$ 0.31 & \textbf{51.86 $\pm$ 3.13} & 40.77 $\pm$ 0.00 & 48.19 $\pm$ 0.50 & 47.54 $\pm$ 0.16 & \underline{49.39 $\pm$ 1.96} \\
 & Mean Filling & 47.93 $\pm$ 0.17 & \underline{50.12 $\pm$ 3.53} & 42.44 $\pm$ 2.89 & 47.85 $\pm$ 0.30 & 47.54 $\pm$ 0.08 & \textbf{51.56 $\pm$ 0.47} \\
 & Learned Embedding & 47.96 $\pm$ 0.11 & \textbf{50.77 $\pm$ 2.57} & 44.51 $\pm$ 6.47 & 48.27 $\pm$ 0.23 & 47.46 $\pm$ 0.14 & \underline{50.54 $\pm$ 1.90} \\
 & Duplication & 48.15 $\pm$ 0.09 & \underline{51.62 $\pm$ 5.99} & 40.77 $\pm$ 0.00 & 48.08 $\pm$ 0.31 & 47.54 $\pm$ 0.10 & \textbf{53.56 $\pm$ 1.70} \\
\midrule
\multirow{4}{*}{GMCT} & Zero Filling & 55.39 $\pm$ 0.40 & 56.55 $\pm$ 2.10 & 54.90 $\pm$ 0.51 & \underline{58.51 $\pm$ 0.02} & \textbf{59.22 $\pm$ 0.31} & 53.83 $\pm$ 1.21 \\
 & Mean Filling & 55.16 $\pm$ 0.28 & 55.46 $\pm$ 0.09 & 54.28 $\pm$ 0.28 & \underline{58.35 $\pm$ 0.25} & \textbf{58.56 $\pm$ 2.63} & 52.31 $\pm$ 0.91 \\
 & Learned Embedding & 54.89 $\pm$ 0.14 & 55.43 $\pm$ 0.03 & 54.37 $\pm$ 0.03 & \textbf{58.57 $\pm$ 0.61} & \underline{57.60 $\pm$ 3.35} & 50.79 $\pm$ 4.92 \\
 & Duplication & 55.45 $\pm$ 0.29 & 56.64 $\pm$ 2.07 & 54.40 $\pm$ 0.19 & \textbf{58.58 $\pm$ 0.76} & \underline{56.77 $\pm$ 1.72} & 53.45 $\pm$ 1.57 \\
\midrule
\multirow{4}{*}{Amazon - Industrial} & Zero Filling & 48.68 $\pm$ 0.35 & 55.31 $\pm$ 5.62 & 47.77 $\pm$ 0.59 & \underline{56.90 $\pm$ 1.47} & \textbf{58.62 $\pm$ 3.79} & 50.51 $\pm$ 1.83 \\
 & Mean Filling & 48.82 $\pm$ 0.02 & \underline{55.48 $\pm$ 0.40} & 47.57 $\pm$ 0.31 & \textbf{56.20 $\pm$ 1.83} & 55.31 $\pm$ 1.11 & 52.17 $\pm$ 0.33 \\
 & Learned Embedding & 48.92 $\pm$ 0.28 & 56.03 $\pm$ 6.50 & 47.45 $\pm$ 0.36 & \underline{57.91 $\pm$ 0.17} & \textbf{58.44 $\pm$ 2.61} & 51.95 $\pm$ 1.01 \\
 & Duplication & 48.50 $\pm$ 0.12 & \textbf{59.83 $\pm$ 2.25} & 48.05 $\pm$ 0.42 & 58.12 $\pm$ 0.51 & \underline{59.38 $\pm$ 1.85} & 50.32 $\pm$ 1.86 \\
\midrule
\multirow{4}{*}{Amazon - Office} & Zero Filling & 55.17 $\pm$ 0.55 & \textbf{57.85 $\pm$ 2.55} & 47.76 $\pm$ 0.46 & 56.21 $\pm$ 0.83 & \underline{56.37 $\pm$ 0.51} & 54.22 $\pm$ 2.12 \\
 & Mean Filling & 54.39 $\pm$ 1.01 & \textbf{56.81 $\pm$ 0.62} & 47.05 $\pm$ 0.76 & 56.03 $\pm$ 0.80 & \underline{56.05 $\pm$ 0.57} & 53.61 $\pm$ 0.45 \\
 & Learned Embedding & 54.70 $\pm$ 1.40 & 56.49 $\pm$ 0.79 & 49.03 $\pm$ 5.77 & \textbf{57.17 $\pm$ 1.59} & \underline{56.58 $\pm$ 0.87} & 55.63 $\pm$ 2.45 \\
 & Duplication & 53.51 $\pm$ 0.27 & \textbf{57.67 $\pm$ 0.90} & 50.40 $\pm$ 5.15 & \underline{56.58 $\pm$ 0.86} & 56.02 $\pm$ 0.50 & 54.42 $\pm$ 0.02 \\
\midrule
\multirow{4}{*}{Yelp} & Zero Filling & \underline{53.10 $\pm$ 1.10} & 52.30 $\pm$ 0.47 & 50.21 $\pm$ 3.17 & 52.91 $\pm$ 0.58 & \textbf{54.35 $\pm$ 0.18} & 52.51 $\pm$ 0.42 \\
 & Mean Filling & 50.76 $\pm$ 1.02 & 51.65 $\pm$ 1.27 & 44.25 $\pm$ 5.38 & 52.34 $\pm$ 0.89 & \textbf{54.04 $\pm$ 0.49} & \underline{52.80 $\pm$ 0.22} \\
 & Learned Embedding & 49.88 $\pm$ 1.74 & 52.70 $\pm$ 0.22 & 42.54 $\pm$ 4.72 & 52.59 $\pm$ 0.65 & \textbf{54.15 $\pm$ 0.09} & \underline{53.00 $\pm$ 0.40} \\
 & Duplication & 53.47 $\pm$ 0.13 & 52.58 $\pm$ 0.90 & 51.97 $\pm$ 0.84 & 52.91 $\pm$ 0.55 & \underline{53.99 $\pm$ 0.18} & \textbf{55.13 $\pm$ 0.87} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|cccccc}
\toprule
\textbf{Datasets} & \textbf{Feature} & \textbf{TGAT} & \textbf{CAWN} & \textbf{TCL} & \textbf{GraphMixer} & \textbf{DyGFormer} & \textbf{TST-MF} \\
\midrule
\multirow{4}{*}{GDELT} & Zero Filling & 64.01 $\pm$ 0.04 & \underline{64.28 $\pm$ 0.09} & 63.85 $\pm$ 0.00 & \textbf{64.29 $\pm$ 0.23} & 63.91 $\pm$ 0.04 & 63.89 $\pm$ 0.64 \\
 & Mean Filling & 63.98 $\pm$ 0.10 & \textbf{64.18 $\pm$ 0.09} & 63.85 $\pm$ 0.01 & \underline{64.16 $\pm$ 0.13} & 63.92 $\pm$ 0.05 & 63.99 $\pm$ 0.16 \\
 & Learned Embedding & 64.01 $\pm$ 0.03 & \underline{64.26 $\pm$ 0.12} & 63.86 $\pm$ 0.01 & \textbf{64.34 $\pm$ 0.09} & 63.88 $\pm$ 0.08 & 64.13 $\pm$ 0.09 \\
 & Duplication & 64.05 $\pm$ 0.03 & \underline{64.24 $\pm$ 0.12} & 63.85 $\pm$ 0.00 & \textbf{64.26 $\pm$ 0.11} & 63.93 $\pm$ 0.08 & 63.77 $\pm$ 0.07 \\
\midrule
\multirow{4}{*}{GMCT} & Zero Filling & 67.17 $\pm$ 0.08 & \textbf{67.52 $\pm$ 0.13} & 66.26 $\pm$ 1.27 & \underline{67.37 $\pm$ 0.35} & \textbf{67.52 $\pm$ 0.17} & 64.27 $\pm$ 3.20 \\
 & Mean Filling & 67.00 $\pm$ 0.27 & 67.45 $\pm$ 0.08 & 66.98 $\pm$ 0.19 & \underline{67.55 $\pm$ 0.08} & \textbf{67.62 $\pm$ 0.11} & 64.59 $\pm$ 1.93 \\
 & Learned Embedding & 66.81 $\pm$ 0.47 & \textbf{67.54 $\pm$ 0.07} & 66.50 $\pm$ 0.81 & \underline{67.46 $\pm$ 0.19} & 67.35 $\pm$ 0.18 & 64.92 $\pm$ 1.97 \\
 & Duplication & 67.36 $\pm$ 0.15 & \textbf{67.60 $\pm$ 0.23} & 66.61 $\pm$ 0.54 & \underline{67.48 $\pm$ 0.35} & 67.47 $\pm$ 0.14 & 67.18 $\pm$ 0.00 \\
\midrule
\multirow{4}{*}{Amazon - Industrial} & Zero Filling & 64.45 $\pm$ 0.13 & \underline{65.10 $\pm$ 0.08} & 64.23 $\pm$ 0.70 & 64.43 $\pm$ 0.13 & \textbf{65.40 $\pm$ 0.07} & 63.99 $\pm$ 0.39 \\
 & Mean Filling & \underline{64.90 $\pm$ 0.47} & \underline{64.90 $\pm$ 0.13} & 64.17 $\pm$ 0.44 & 64.33 $\pm$ 0.04 & \textbf{65.39 $\pm$ 0.11} & 64.09 $\pm$ 0.41 \\
 & Learned Embedding & 64.56 $\pm$ 1.20 & \underline{65.03 $\pm$ 0.18} & 64.20 $\pm$ 0.41 & 64.20 $\pm$ 0.11 & \textbf{65.48 $\pm$ 0.22} & 64.12 $\pm$ 0.52 \\
 & Duplication & 64.81 $\pm$ 0.44 & \underline{64.96 $\pm$ 0.21} & 64.60 $\pm$ 0.55 & 64.32 $\pm$ 0.06 & \textbf{65.20 $\pm$ 0.11} & \textbf{65.20 $\pm$ 0.01} \\
\midrule
\multirow{4}{*}{Amazon - Office} & Zero Filling & 66.53 $\pm$ 0.20 & \underline{66.71 $\pm$ 0.02} & 65.70 $\pm$ 0.17 & 66.02 $\pm$ 0.36 & \textbf{66.95 $\pm$ 0.02} & 66.27 $\pm$ 0.38 \\
 & Mean Filling & 66.62 $\pm$ 0.15 & \underline{66.71 $\pm$ 0.05} & 65.65 $\pm$ 0.08 & 66.05 $\pm$ 0.32 & \textbf{66.94 $\pm$ 0.04} & 66.37 $\pm$ 0.08 \\
 & Learned Embedding & 66.52 $\pm$ 0.27 & \underline{66.71 $\pm$ 0.03} & 65.85 $\pm$ 0.83 & 66.12 $\pm$ 0.39 & \textbf{66.87 $\pm$ 0.06} & 66.07 $\pm$ 0.28 \\
 & Duplication & 66.09 $\pm$ 0.17 & \underline{66.70 $\pm$ 0.06} & 66.02 $\pm$ 0.53 & 66.06 $\pm$ 0.48 & \textbf{66.90 $\pm$ 0.03} & 66.59 $\pm$ 0.01 \\
\midrule
\multirow{4}{*}{Yelp} & Zero Filling & 57.81 $\pm$ 0.80 & 57.57 $\pm$ 0.35 & 56.71 $\pm$ 1.44 & \underline{57.83 $\pm$ 0.66} & \textbf{58.49 $\pm$ 0.06} & 57.64 $\pm$ 0.32 \\
 & Mean Filling & 56.13 $\pm$ 0.07 & 56.80 $\pm$ 1.23 & 53.84 $\pm$ 1.92 & 57.36 $\pm$ 0.52 & \textbf{58.53 $\pm$ 0.14} & \underline{57.72 $\pm$ 0.11} \\
 & Learned Embedding & 55.65 $\pm$ 0.79 & \underline{57.79 $\pm$ 0.23} & 53.08 $\pm$ 1.72 & 57.42 $\pm$ 0.39 & \textbf{58.54 $\pm$ 0.07} & 57.77 $\pm$ 0.19 \\
 & Duplication & 57.93 $\pm$ 0.17 & 57.54 $\pm$ 0.48 & 57.63 $\pm$ 0.22 & 57.72 $\pm$ 0.44 & \underline{58.53 $\pm$ 0.19} & \textbf{58.72 $\pm$ 1.11} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|cccccc}
\toprule
\textbf{Datasets} & \textbf{Feature} & \textbf{TGAT} & \textbf{CAWN} & \textbf{TCL} & \textbf{GraphMixer} & \textbf{DyGFormer} & \textbf{TST-MF} \\
\midrule
\multirow{4}{*}{GDELT} & Zero Filling & 50.86 $\pm$ 0.21 & \textbf{53.40 $\pm$ 0.11} & 49.77 $\pm$ 0.00 & 52.62 $\pm$ 0.66 & 52.85 $\pm$ 0.22 & \underline{53.27 $\pm$ 0.34} \\
 & Mean Filling & 50.52 $\pm$ 0.59 & \textbf{53.38 $\pm$ 0.09} & 49.80 $\pm$ 0.05 & 52.24 $\pm$ 0.30 & 52.87 $\pm$ 0.03 & \underline{53.22 $\pm$ 0.74} \\
 & Learned Embedding & 50.69 $\pm$ 0.08 & \textbf{53.26 $\pm$ 0.16} & 49.79 $\pm$ 0.04 & 52.95 $\pm$ 0.19 & 52.75 $\pm$ 0.14 & \underline{53.09 $\pm$ 0.55} \\
 & Duplication & 50.81 $\pm$ 0.16 & \underline{53.45 $\pm$ 0.10} & 49.77 $\pm$ 0.00 & 52.66 $\pm$ 0.86 & 52.81 $\pm$ 0.07 & \textbf{53.64 $\pm$ 0.03} \\
\midrule
\multirow{4}{*}{GMCT} & Zero Filling & 59.53 $\pm$ 0.58 & 59.19 $\pm$ 0.09 & 59.05 $\pm$ 0.64 & \textbf{60.02 $\pm$ 0.33} & \underline{59.75 $\pm$ 0.10} & 55.43 $\pm$ 1.24 \\
 & Mean Filling & 59.25 $\pm$ 0.50 & 59.42 $\pm$ 0.07 & 58.13 $\pm$ 0.49 & \textbf{59.78 $\pm$ 0.12} & \underline{59.60 $\pm$ 0.26} & 55.67 $\pm$ 0.54 \\
 & Learned Embedding & 58.93 $\pm$ 0.57 & 59.18 $\pm$ 0.06 & 58.50 $\pm$ 0.36 & \textbf{59.84 $\pm$ 0.18} & \underline{59.78 $\pm$ 0.21} & 55.55 $\pm$ 1.37 \\
 & Duplication & 59.41 $\pm$ 0.31 & 59.33 $\pm$ 0.05 & 58.48 $\pm$ 0.65 & \underline{59.88 $\pm$ 0.17} & \textbf{59.89 $\pm$ 0.06} & 56.32 $\pm$ 0.21 \\
\midrule
\multirow{4}{*}{Amazon - Industrial} & Zero Filling & 55.38 $\pm$ 0.29 & 55.61 $\pm$ 0.04 & 53.42 $\pm$ 1.71 & \textbf{56.56 $\pm$ 0.43} & \underline{55.98 $\pm$ 0.27} & 55.27 $\pm$ 0.09 \\
 & Mean Filling & 55.56 $\pm$ 0.07 & \underline{55.70 $\pm$ 0.12} & 54.32 $\pm$ 0.28 & \textbf{56.59 $\pm$ 0.29} & 55.38 $\pm$ 0.22 & 55.35 $\pm$ 0.12 \\
 & Learned Embedding & 55.40 $\pm$ 0.22 & \underline{55.62 $\pm$ 0.10} & 54.16 $\pm$ 0.33 & \textbf{56.68 $\pm$ 0.18} & 55.59 $\pm$ 0.53 & 55.39 $\pm$ 0.10 \\
 & Duplication & 55.24 $\pm$ 0.10 & 55.64 $\pm$ 0.09 & 54.58 $\pm$ 0.51 & \textbf{56.78 $\pm$ 0.28} & \underline{55.72 $\pm$ 0.44} & 54.89 $\pm$ 0.12 \\
\midrule
\multirow{4}{*}{Amazon - Office} & Zero Filling & 55.43 $\pm$ 0.66 & 57.26 $\pm$ 0.25 & 54.20 $\pm$ 1.24 & \textbf{58.27 $\pm$ 0.36} & \underline{57.28 $\pm$ 0.25} & 55.82 $\pm$ 0.20 \\
 & Mean Filling & 56.05 $\pm$ 0.35 & \underline{57.55 $\pm$ 0.21} & 53.29 $\pm$ 1.28 & \textbf{58.18 $\pm$ 0.29} & 57.35 $\pm$ 0.39 & 55.88 $\pm$ 0.10 \\
 & Learned Embedding & 56.04 $\pm$ 0.57 & 57.45 $\pm$ 0.32 & 53.95 $\pm$ 3.05 & \textbf{58.14 $\pm$ 0.36} & \underline{57.49 $\pm$ 0.50} & 55.88 $\pm$ 0.17 \\
 & Duplication & 55.44 $\pm$ 0.46 & \underline{57.73 $\pm$ 0.17} & 53.99 $\pm$ 1.90 & \textbf{58.11 $\pm$ 0.43} & 57.40 $\pm$ 0.34 & 56.97 $\pm$ 0.02 \\
\midrule
\multirow{4}{*}{Yelp} & Zero Filling & 50.57 $\pm$ 1.30 & 51.13 $\pm$ 0.59 & 49.13 $\pm$ 2.58 & \textbf{52.42 $\pm$ 0.30} & \underline{52.00 $\pm$ 0.06} & 50.43 $\pm$ 0.71 \\
 & Mean Filling & 48.57 $\pm$ 0.71 & 50.35 $\pm$ 1.84 & 43.83 $\pm$ 4.66 & \textbf{51.87 $\pm$ 0.41} & \underline{51.86 $\pm$ 0.21} & 50.51 $\pm$ 0.18 \\
 & Learned Embedding & 47.10 $\pm$ 1.56 & 51.35 $\pm$ 0.27 & 44.02 $\pm$ 2.65 & \textbf{52.41 $\pm$ 0.12} & \underline{52.14 $\pm$ 0.25} & 50.69 $\pm$ 0.21 \\
 & Duplication & 50.98 $\pm$ 0.34 & 51.31 $\pm$ 0.22 & 50.93 $\pm$ 0.75 & \underline{52.37 $\pm$ 0.62} & 52.34 $\pm$ 0.66 & \textbf{52.43 $\pm$ 2.95} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|cccccc}
\toprule
 & \textbf{Datasets} & \textbf{Feature} & \textbf{TGAT} & \textbf{CAWN} & \textbf{TCL} & \textbf{GraphMixer} & \textbf{DyGFormer} & \textbf{TST-MF} \\
\midrule
\multirow{20}{*}{\textit{tr.}} & \multirow{4}{*}{GDELT} & Zero Filling & 31.11 $\pm$ 1.23 & \underline{33.56 $\pm$ 0.81} & 31.62 $\pm$ 0.04 & 30.92 $\pm$ 0.34 & 30.98 $\pm$ 3.35 & \textbf{38.32 $\pm$ 0.36} \\
 &  & Mean Filling & 29.89 $\pm$ 0.96 & \underline{33.26 $\pm$ 0.78} & 31.71 $\pm$ 0.00 & 30.97 $\pm$ 0.07 & 31.05 $\pm$ 1.39 & \textbf{38.36 $\pm$ 0.16} \\
 &  & Learned Embedding & 30.05 $\pm$ 0.48 & 33.46 $\pm$ 1.22 & 31.61 $\pm$ 0.01 & 31.02 $\pm$ 0.25 & \underline{33.92 $\pm$ 3.22} & \textbf{38.09 $\pm$ 1.07} \\
 &  & Duplication & 30.42 $\pm$ 1.64 & 33.65 $\pm$ 1.09 & 31.53 $\pm$ 0.31 & 31.11 $\pm$ 0.64 & \underline{34.19 $\pm$ 4.03} & \textbf{38.31 $\pm$ 0.74} \\
\cmidrule{2-9}
 & \multirow{4}{*}{GMCT} & Zero Filling & 14.73 $\pm$ 4.35 & 11.54 $\pm$ 0.16 & 11.29 $\pm$ 0.25 & 11.62 $\pm$ 0.25 & \textbf{91.12 $\pm$ 7.18} & \underline{53.84 $\pm$ 11.14} \\
 &  & Mean Filling & 17.04 $\pm$ 1.98 & 11.58 $\pm$ 0.16 & 11.36 $\pm$ 0.23 & 11.53 $\pm$ 0.07 & \textbf{93.53 $\pm$ 1.50} & \underline{65.77 $\pm$ 2.01} \\
 &  & Learned Embedding & 13.80 $\pm$ 3.21 & 11.07 $\pm$ 0.27 & 11.57 $\pm$ 0.33 & 10.50 $\pm$ 2.46 & \textbf{91.94 $\pm$ 1.93} & \underline{60.24 $\pm$ 14.12} \\
 &  & Duplication & 13.63 $\pm$ 2.32 & 11.64 $\pm$ 0.20 & 11.58 $\pm$ 0.40 & 10.51 $\pm$ 1.45 & \textbf{93.29 $\pm$ 1.56} & \underline{73.27 $\pm$ 3.06} \\
\cmidrule{2-9}
 & \multirow{4}{*}{Amazon - Industrial} & Zero Filling & 30.69 $\pm$ 3.30 & 28.00 $\pm$ 1.02 & 32.88 $\pm$ 2.42 & 34.11 $\pm$ 7.43 & \textbf{61.11 $\pm$ 6.32} & \underline{60.44 $\pm$ 7.31} \\
 &  & Mean Filling & 35.79 $\pm$ 3.66 & 28.49 $\pm$ 1.87 & 32.25 $\pm$ 1.31 & 31.24 $\pm$ 12.57 & \underline{64.38 $\pm$ 4.66} & \textbf{65.01 $\pm$ 5.78} \\
 &  & Learned Embedding & 36.19 $\pm$ 2.32 & 27.96 $\pm$ 1.75 & 31.23 $\pm$ 4.83 & 38.51 $\pm$ 0.45 & \underline{58.00 $\pm$ 1.47} & \textbf{62.51 $\pm$ 2.87} \\
 &  & Duplication & 37.95 $\pm$ 0.71 & 27.24 $\pm$ 1.35 & 33.27 $\pm$ 2.11 & 38.32 $\pm$ 1.45 & \underline{62.78 $\pm$ 4.46} & \textbf{65.49 $\pm$ 6.91} \\
\cmidrule{2-9}
 & \multirow{4}{*}{Amazon - Office} & Zero Filling & 29.34 $\pm$ 2.70 & 22.68 $\pm$ 4.53 & 24.06 $\pm$ 8.72 & 30.72 $\pm$ 4.39 & \textbf{69.47 $\pm$ 2.85} & \underline{61.60 $\pm$ 1.63} \\
 &  & Mean Filling & 29.13 $\pm$ 1.96 & 24.85 $\pm$ 4.67 & 29.65 $\pm$ 0.12 & 26.00 $\pm$ 10.63 & \textbf{64.92 $\pm$ 2.86} & \underline{58.27 $\pm$ 1.08} \\
 &  & Learned Embedding & 29.54 $\pm$ 4.94 & 22.29 $\pm$ 4.26 & 26.83 $\pm$ 2.98 & 30.51 $\pm$ 6.06 & \textbf{67.86 $\pm$ 4.96} & \underline{60.14 $\pm$ 2.74} \\
 &  & Duplication & 24.51 $\pm$ 1.88 & 27.54 $\pm$ 1.14 & 28.33 $\pm$ 0.64 & 26.39 $\pm$ 8.54 & \underline{69.52 $\pm$ 1.77} & \textbf{69.83 $\pm$ 1.73} \\
\cmidrule{2-9}
 & \multirow{4}{*}{Yelp} & Zero Filling & \underline{28.34 $\pm$ 0.87} & 27.22 $\pm$ 0.38 & 20.09 $\pm$ 6.79 & 19.27 $\pm$ 0.24 & 19.10 $\pm$ 7.11 & \textbf{30.26 $\pm$ 0.07} \\
 &  & Mean Filling & \underline{27.32 $\pm$ 1.39} & 26.79 $\pm$ 0.43 & 13.93 $\pm$ 2.15 & 19.25 $\pm$ 0.30 & 22.59 $\pm$ 7.78 & \textbf{29.74 $\pm$ 0.23} \\
 &  & Learned Embedding & \underline{27.44 $\pm$ 1.17} & 26.77 $\pm$ 0.46 & 20.83 $\pm$ 7.19 & 19.11 $\pm$ 0.10 & 15.29 $\pm$ 0.81 & \textbf{30.17 $\pm$ 0.21} \\
 &  & Duplication & \underline{28.30 $\pm$ 1.40} & 26.96 $\pm$ 0.49 & 20.09 $\pm$ 6.56 & 19.61 $\pm$ 0.32 & 24.07 $\pm$ 7.01 & \textbf{29.94 $\pm$ 0.47} \\
\midrule
\multirow{20}{*}{\textit{in.}} & \multirow{4}{*}{GDELT} & Zero Filling & 11.20 $\pm$ 0.58 & 17.27 $\pm$ 0.56 & 10.80 $\pm$ 0.28 & 10.84 $\pm$ 0.32 & \underline{19.64 $\pm$ 1.37} & \textbf{23.58 $\pm$ 1.05} \\
 &  & Mean Filling & 11.47 $\pm$ 0.45 & 16.80 $\pm$ 0.30 & 11.06 $\pm$ 0.28 & 10.87 $\pm$ 0.54 & \underline{19.47 $\pm$ 0.87} & \textbf{23.34 $\pm$ 0.31} \\
 &  & Learned Embedding & 11.07 $\pm$ 0.60 & 16.96 $\pm$ 0.51 & 10.88 $\pm$ 0.07 & 10.69 $\pm$ 0.12 & \underline{20.80 $\pm$ 0.93} & \textbf{23.09 $\pm$ 0.39} \\
 &  & Duplication & 12.92 $\pm$ 1.65 & 16.94 $\pm$ 0.51 & 10.87 $\pm$ 0.11 & 11.16 $\pm$ 0.30 & \underline{21.12 $\pm$ 1.80} & \textbf{23.80 $\pm$ 0.73} \\
\cmidrule{2-9}
 & \multirow{4}{*}{GMCT} & Zero Filling & 4.98 $\pm$ 2.27 & 3.42 $\pm$ 0.22 & 3.34 $\pm$ 0.20 & 3.40 $\pm$ 0.62 & \textbf{62.08 $\pm$ 20.77} & \underline{11.74 $\pm$ 5.45} \\
 &  & Mean Filling & 6.24 $\pm$ 1.18 & 3.37 $\pm$ 0.04 & 3.66 $\pm$ 0.11 & 3.10 $\pm$ 0.48 & \textbf{65.42 $\pm$ 5.53} & \underline{18.47 $\pm$ 1.65} \\
 &  & Learned Embedding & 4.31 $\pm$ 1.76 & 3.89 $\pm$ 0.44 & 3.65 $\pm$ 0.08 & 3.42 $\pm$ 0.92 & \textbf{59.43 $\pm$ 10.14} & \underline{17.48 $\pm$ 6.40} \\
 &  & Duplication & 4.34 $\pm$ 1.21 & 3.33 $\pm$ 0.11 & 3.71 $\pm$ 0.24 & 3.20 $\pm$ 0.80 & \textbf{65.20 $\pm$ 7.17} & \underline{32.64 $\pm$ 2.59} \\
\cmidrule{2-9}
 & \multirow{4}{*}{Amazon - Industrial} & Zero Filling & 16.54 $\pm$ 2.15 & 14.12 $\pm$ 0.84 & 16.04 $\pm$ 0.96 & 18.09 $\pm$ 3.17 & \underline{23.30 $\pm$ 5.65} & \textbf{33.85 $\pm$ 7.18} \\
 &  & Mean Filling & 19.51 $\pm$ 1.59 & 14.47 $\pm$ 0.97 & 15.12 $\pm$ 2.15 & 16.06 $\pm$ 6.87 & \underline{27.70 $\pm$ 6.81} & \textbf{36.58 $\pm$ 7.01} \\
 &  & Learned Embedding & 19.70 $\pm$ 0.81 & 14.01 $\pm$ 0.98 & 15.54 $\pm$ 2.80 & \underline{20.22 $\pm$ 0.50} & 19.42 $\pm$ 3.98 & \textbf{31.70 $\pm$ 2.55} \\
 &  & Duplication & 20.36 $\pm$ 0.56 & 13.17 $\pm$ 0.95 & 16.47 $\pm$ 2.09 & 20.54 $\pm$ 0.52 & \underline{23.93 $\pm$ 3.99} & \textbf{38.92 $\pm$ 1.99} \\
\cmidrule{2-9}
 & \multirow{4}{*}{Amazon - Office} & Zero Filling & 16.50 $\pm$ 0.71 & 10.88 $\pm$ 3.14 & 10.39 $\pm$ 6.09 & 16.26 $\pm$ 2.37 & \textbf{44.61 $\pm$ 3.76} & \underline{37.54 $\pm$ 2.02} \\
 &  & Mean Filling & 15.65 $\pm$ 0.19 & 13.07 $\pm$ 2.58 & 13.76 $\pm$ 0.91 & 14.10 $\pm$ 5.51 & \textbf{36.78 $\pm$ 6.18} & \underline{32.75 $\pm$ 3.28} \\
 &  & Learned Embedding & 15.53 $\pm$ 2.55 & 11.46 $\pm$ 2.39 & 10.59 $\pm$ 2.91 & 16.32 $\pm$ 3.20 & \textbf{41.05 $\pm$ 6.52} & \underline{37.87 $\pm$ 4.11} \\
 &  & Duplication & 13.76 $\pm$ 1.27 & 13.68 $\pm$ 0.50 & 12.43 $\pm$ 0.36 & 14.83 $\pm$ 4.81 & \underline{44.47 $\pm$ 4.14} & \textbf{48.45 $\pm$ 2.43} \\
\cmidrule{2-9}
 & \multirow{4}{*}{Yelp} & Zero Filling & \underline{23.12 $\pm$ 0.69} & 21.74 $\pm$ 0.41 & 16.94 $\pm$ 5.34 & 16.18 $\pm$ 0.21 & 16.58 $\pm$ 5.28 & \textbf{24.91 $\pm$ 0.14} \\
 &  & Mean Filling & \underline{22.36 $\pm$ 1.10} & 21.23 $\pm$ 0.40 & 12.17 $\pm$ 1.40 & 16.24 $\pm$ 0.31 & 18.87 $\pm$ 5.65 & \textbf{24.56 $\pm$ 0.16} \\
 &  & Learned Embedding & \underline{22.42 $\pm$ 0.86} & 21.23 $\pm$ 0.43 & 17.40 $\pm$ 5.55 & 16.03 $\pm$ 0.20 & 13.77 $\pm$ 0.72 & \textbf{24.75 $\pm$ 0.22} \\
 &  & Duplication & \underline{23.12 $\pm$ 1.12} & 21.43 $\pm$ 0.40 & 16.88 $\pm$ 4.98 & 16.56 $\pm$ 0.28 & 20.26 $\pm$ 5.04 & \textbf{24.58 $\pm$ 0.45} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|cccccc}
\toprule
 & \textbf{Datasets} & \textbf{Feature} & \textbf{TGAT} & \textbf{CAWN} & \textbf{TCL} & \textbf{GraphMixer} & \textbf{DyGFormer} & \textbf{TST-MF} \\
\midrule
\multirow{20}{*}{\textit{tr.}} & \multirow{4}{*}{GDELT} & Zero Filling & 52.29 $\pm$ 0.85 & \underline{56.05 $\pm$ 0.66} & 53.79 $\pm$ 0.13 & 51.47 $\pm$ 1.10 & 45.49 $\pm$ 7.59 & \textbf{59.28 $\pm$ 0.39} \\
 &  & Mean Filling & 50.96 $\pm$ 1.07 & \underline{55.35 $\pm$ 0.45} & 53.63 $\pm$ 0.38 & 51.93 $\pm$ 0.55 & 46.53 $\pm$ 3.51 & \textbf{59.50 $\pm$ 0.02} \\
 &  & Learned Embedding & 50.86 $\pm$ 1.06 & \underline{55.71 $\pm$ 1.37} & 53.61 $\pm$ 0.16 & 52.29 $\pm$ 0.38 & 51.30 $\pm$ 6.33 & \textbf{59.07 $\pm$ 1.45} \\
 &  & Duplication & 51.56 $\pm$ 2.13 & \underline{55.65 $\pm$ 1.06} & 53.46 $\pm$ 0.21 & 51.71 $\pm$ 2.01 & 52.06 $\pm$ 6.41 & \textbf{59.05 $\pm$ 0.36} \\
\cmidrule{2-9}
 & \multirow{4}{*}{GMCT} & Zero Filling & 30.79 $\pm$ 6.07 & 25.57 $\pm$ 0.12 & 25.54 $\pm$ 0.38 & 25.81 $\pm$ 0.74 & \textbf{99.98 $\pm$ 0.03} & \underline{97.40 $\pm$ 1.97} \\
 &  & Mean Filling & 33.83 $\pm$ 3.37 & 25.51 $\pm$ 0.14 & 24.72 $\pm$ 0.23 & 26.26 $\pm$ 0.98 & \textbf{100.00 $\pm$ 0.00} & \underline{99.31 $\pm$ 0.08} \\
 &  & Learned Embedding & 29.24 $\pm$ 4.29 & 24.97 $\pm$ 0.06 & 25.25 $\pm$ 0.31 & 24.20 $\pm$ 2.36 & \textbf{100.00 $\pm$ 0.00} & \underline{97.12 $\pm$ 4.11} \\
 &  & Duplication & 29.04 $\pm$ 4.09 & 25.53 $\pm$ 0.18 & 25.24 $\pm$ 0.17 & 25.07 $\pm$ 1.56 & \textbf{100.00 $\pm$ 0.01} & \underline{99.69 $\pm$ 0.69} \\
\cmidrule{2-9}
 & \multirow{4}{*}{Amazon - Industrial} & Zero Filling & 48.80 $\pm$ 3.59 & 47.07 $\pm$ 0.75 & 52.22 $\pm$ 2.67 & 53.16 $\pm$ 9.28 & \textbf{96.09 $\pm$ 1.45} & \underline{88.71 $\pm$ 7.04} \\
 &  & Mean Filling & 55.19 $\pm$ 4.06 & 47.60 $\pm$ 1.78 & 51.96 $\pm$ 2.95 & 50.42 $\pm$ 14.84 & \textbf{96.99 $\pm$ 0.82} & \underline{93.35 $\pm$ 4.18} \\
 &  & Learned Embedding & 56.00 $\pm$ 3.01 & 47.20 $\pm$ 1.56 & 50.16 $\pm$ 4.18 & 58.36 $\pm$ 0.26 & \textbf{95.60 $\pm$ 0.68} & \underline{93.42 $\pm$ 3.09} \\
 &  & Duplication & 57.01 $\pm$ 0.78 & 46.79 $\pm$ 1.57 & 52.72 $\pm$ 2.19 & 57.74 $\pm$ 1.93 & \textbf{97.08 $\pm$ 0.70} & \underline{95.71 $\pm$ 2.92} \\
\cmidrule{2-9}
 & \multirow{4}{*}{Amazon - Office} & Zero Filling & 45.70 $\pm$ 4.63 & 39.67 $\pm$ 3.80 & 43.31 $\pm$ 7.01 & 49.18 $\pm$ 6.06 & \textbf{94.45 $\pm$ 1.17} & \underline{89.28 $\pm$ 1.19} \\
 &  & Mean Filling & 47.04 $\pm$ 3.62 & 42.28 $\pm$ 5.93 & 48.96 $\pm$ 0.89 & 43.10 $\pm$ 13.78 & \textbf{92.40 $\pm$ 1.03} & \underline{87.84 $\pm$ 0.96} \\
 &  & Learned Embedding & 47.25 $\pm$ 6.40 & 39.06 $\pm$ 5.38 & 49.41 $\pm$ 1.49 & 48.94 $\pm$ 8.33 & \textbf{93.01 $\pm$ 2.33} & \underline{85.72 $\pm$ 2.05} \\
 &  & Duplication & 40.87 $\pm$ 1.54 & 45.82 $\pm$ 2.08 & 48.84 $\pm$ 1.91 & 43.01 $\pm$ 10.75 & \underline{94.75 $\pm$ 0.75} & \textbf{97.02 $\pm$ 1.93} \\
\cmidrule{2-9}
 & \multirow{4}{*}{Yelp} & Zero Filling & \underline{50.67 $\pm$ 1.15} & 48.96 $\pm$ 0.47 & 38.15 $\pm$ 11.37 & 36.37 $\pm$ 0.43 & 34.49 $\pm$ 11.73 & \textbf{53.22 $\pm$ 0.28} \\
 &  & Mean Filling & \underline{49.35 $\pm$ 1.76} & 48.53 $\pm$ 0.67 & 27.84 $\pm$ 4.38 & 36.48 $\pm$ 0.42 & 41.15 $\pm$ 13.46 & \textbf{52.23 $\pm$ 0.41} \\
 &  & Learned Embedding & \underline{49.50 $\pm$ 1.40} & 48.52 $\pm$ 0.68 & 39.18 $\pm$ 12.07 & 36.26 $\pm$ 0.12 & 27.90 $\pm$ 1.23 & \textbf{52.84 $\pm$ 0.42} \\
 &  & Duplication & \underline{50.58 $\pm$ 1.65} & 48.54 $\pm$ 0.69 & 38.16 $\pm$ 11.46 & 37.01 $\pm$ 0.40 & 42.84 $\pm$ 12.07 & \textbf{53.91 $\pm$ 0.94} \\
\midrule
\multirow{20}{*}{\textit{in.}} & \multirow{4}{*}{GDELT} & Zero Filling & 27.21 $\pm$ 0.58 & 28.89 $\pm$ 0.63 & 27.17 $\pm$ 0.50 & 27.50 $\pm$ 0.52 & \underline{30.64 $\pm$ 3.50} & \textbf{39.49 $\pm$ 0.67} \\
 &  & Mean Filling & 26.45 $\pm$ 0.25 & 28.79 $\pm$ 0.65 & 27.64 $\pm$ 0.32 & 27.50 $\pm$ 0.44 & \underline{30.87 $\pm$ 1.42} & \textbf{39.13 $\pm$ 0.72} \\
 &  & Learned Embedding & 26.20 $\pm$ 0.51 & 28.99 $\pm$ 0.84 & 27.20 $\pm$ 0.38 & 27.27 $\pm$ 0.27 & \underline{32.99 $\pm$ 2.97} & \textbf{38.52 $\pm$ 0.45} \\
 &  & Duplication & 26.96 $\pm$ 1.22 & 29.43 $\pm$ 0.89 & 27.23 $\pm$ 0.12 & 27.70 $\pm$ 0.35 & \underline{34.12 $\pm$ 2.69} & \textbf{39.08 $\pm$ 0.49} \\
\cmidrule{2-9}
 & \multirow{4}{*}{GMCT} & Zero Filling & 12.97 $\pm$ 4.49 & 9.45 $\pm$ 0.10 & 8.95 $\pm$ 0.45 & 9.17 $\pm$ 1.24 & \textbf{95.42 $\pm$ 5.08} & \underline{49.28 $\pm$ 13.14} \\
 &  & Mean Filling & 15.13 $\pm$ 2.31 & 9.53 $\pm$ 0.03 & 9.38 $\pm$ 0.30 & 8.64 $\pm$ 0.97 & \textbf{98.04 $\pm$ 1.05} & \underline{64.78 $\pm$ 1.94} \\
 &  & Learned Embedding & 11.57 $\pm$ 3.49 & 9.29 $\pm$ 0.17 & 9.60 $\pm$ 0.10 & 8.76 $\pm$ 2.50 & \textbf{97.42 $\pm$ 1.07} & \underline{58.44 $\pm$ 18.84} \\
 &  & Duplication & 11.71 $\pm$ 2.41 & 9.42 $\pm$ 0.10 & 9.70 $\pm$ 0.19 & 8.30 $\pm$ 1.87 & \textbf{97.81 $\pm$ 1.18} & \underline{79.29 $\pm$ 3.29} \\
\cmidrule{2-9}
 & \multirow{4}{*}{Amazon - Industrial} & Zero Filling & 28.84 $\pm$ 3.76 & 25.05 $\pm$ 1.26 & 30.05 $\pm$ 2.49 & 31.78 $\pm$ 7.07 & \textbf{57.56 $\pm$ 10.16} & \underline{57.21 $\pm$ 7.74} \\
 &  & Mean Filling & 34.15 $\pm$ 3.62 & 25.83 $\pm$ 2.28 & 29.69 $\pm$ 1.26 & 28.53 $\pm$ 12.56 & \textbf{63.59 $\pm$ 7.70} & \underline{62.31 $\pm$ 6.83} \\
 &  & Learned Embedding & 34.71 $\pm$ 2.23 & 25.07 $\pm$ 1.90 & 28.73 $\pm$ 5.34 & 35.92 $\pm$ 0.82 & \underline{52.85 $\pm$ 3.17} & \textbf{58.87 $\pm$ 3.88} \\
 &  & Duplication & 36.56 $\pm$ 0.92 & 24.05 $\pm$ 1.52 & 31.24 $\pm$ 2.42 & 36.06 $\pm$ 0.97 & \underline{60.52 $\pm$ 6.87} & \textbf{62.75 $\pm$ 8.84} \\
\cmidrule{2-9}
 & \multirow{4}{*}{Amazon - Office} & Zero Filling & 29.99 $\pm$ 2.16 & 21.43 $\pm$ 5.55 & 22.40 $\pm$ 11.18 & 30.69 $\pm$ 4.43 & \textbf{70.64 $\pm$ 3.02} & \underline{61.55 $\pm$ 1.61} \\
 &  & Mean Filling & 28.99 $\pm$ 1.57 & 23.92 $\pm$ 4.96 & 28.98 $\pm$ 0.53 & 25.46 $\pm$ 10.88 & \textbf{65.65 $\pm$ 3.45} & \underline{58.40 $\pm$ 2.02} \\
 &  & Learned Embedding & 29.12 $\pm$ 5.21 & 21.17 $\pm$ 4.61 & 23.76 $\pm$ 4.36 & 30.43 $\pm$ 6.12 & \textbf{69.59 $\pm$ 5.93} & \underline{61.27 $\pm$ 2.32} \\
 &  & Duplication & 24.08 $\pm$ 2.53 & 26.80 $\pm$ 0.86 & 26.38 $\pm$ 0.63 & 26.45 $\pm$ 9.14 & \underline{70.02 $\pm$ 1.85} & \textbf{73.66 $\pm$ 3.00} \\
\cmidrule{2-9}
 & \multirow{4}{*}{Yelp} & Zero Filling & \underline{41.97 $\pm$ 1.05} & 40.08 $\pm$ 0.46 & 32.10 $\pm$ 8.86 & 30.72 $\pm$ 0.40 & 29.85 $\pm$ 9.10 & \textbf{43.89 $\pm$ 0.14} \\
 &  & Mean Filling & \underline{40.84 $\pm$ 1.46} & 39.63 $\pm$ 0.61 & 24.17 $\pm$ 2.85 & 30.83 $\pm$ 0.34 & 34.42 $\pm$ 10.47 & \textbf{43.34 $\pm$ 0.32} \\
 &  & Learned Embedding & \underline{41.02 $\pm$ 1.11} & 39.59 $\pm$ 0.67 & 32.90 $\pm$ 9.22 & 30.67 $\pm$ 0.17 & 24.94 $\pm$ 1.50 & \textbf{43.68 $\pm$ 0.39} \\
 &  & Duplication & \underline{41.90 $\pm$ 1.38} & 39.65 $\pm$ 0.58 & 31.92 $\pm$ 8.53 & 31.26 $\pm$ 0.36 & 36.34 $\pm$ 8.74 & \textbf{44.44 $\pm$ 0.65} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|cccccc}
\toprule
 & \textbf{Datasets} & \textbf{Feature} & \textbf{TGAT} & \textbf{CAWN} & \textbf{TCL} & \textbf{GraphMixer} & \textbf{DyGFormer} & \textbf{TST-MF} \\
\midrule
\multirow{20}{*}{\textit{tr.}} & \multirow{4}{*}{GDELT} & Zero Filling & 70.55 $\pm$ 2.09 & \underline{79.20 $\pm$ 0.13} & 75.11 $\pm$ 0.31 & 70.79 $\pm$ 1.22 & 63.87 $\pm$ 10.27 & \textbf{81.83 $\pm$ 0.38} \\
 &  & Mean Filling & 70.47 $\pm$ 0.99 & \underline{79.05 $\pm$ 0.27} & 74.92 $\pm$ 0.59 & 71.28 $\pm$ 1.57 & 64.12 $\pm$ 5.79 & \textbf{82.01 $\pm$ 0.66} \\
 &  & Learned Embedding & 69.57 $\pm$ 2.06 & \underline{79.41 $\pm$ 0.70} & 74.84 $\pm$ 0.22 & 71.74 $\pm$ 1.53 & 70.45 $\pm$ 8.88 & \textbf{81.67 $\pm$ 0.72} \\
 &  & Duplication & 70.79 $\pm$ 1.04 & \underline{79.08 $\pm$ 0.35} & 74.66 $\pm$ 0.43 & 72.41 $\pm$ 1.16 & 71.34 $\pm$ 7.82 & \textbf{81.62 $\pm$ 0.33} \\
\cmidrule{2-9}
 & \multirow{4}{*}{GMCT} & Zero Filling & \underline{54.67 $\pm$ 4.52} & 50.77 $\pm$ 0.04 & 50.20 $\pm$ 0.20 & 50.84 $\pm$ 0.43 & \textbf{100.00 $\pm$ 0.00} & \textbf{100.00 $\pm$ 0.00} \\
 &  & Mean Filling & \underline{57.29 $\pm$ 3.80} & 50.72 $\pm$ 0.11 & 49.83 $\pm$ 0.45 & 50.91 $\pm$ 0.33 & \textbf{100.00 $\pm$ 0.00} & \textbf{100.00 $\pm$ 0.00} \\
 &  & Learned Embedding & 52.68 $\pm$ 2.56 & 50.53 $\pm$ 0.08 & 49.78 $\pm$ 0.41 & 50.34 $\pm$ 0.35 & \textbf{100.00 $\pm$ 0.00} & \underline{99.97 $\pm$ 0.04} \\
 &  & Duplication & \underline{53.02 $\pm$ 2.88} & 50.73 $\pm$ 0.02 & 50.27 $\pm$ 0.24 & 50.72 $\pm$ 0.69 & \textbf{100.00 $\pm$ 0.00} & \textbf{100.00 $\pm$ 0.00} \\
\cmidrule{2-9}
 & \multirow{4}{*}{Amazon - Industrial} & Zero Filling & 77.50 $\pm$ 1.36 & 77.23 $\pm$ 0.67 & 78.22 $\pm$ 0.43 & 78.21 $\pm$ 2.64 & \textbf{100.00 $\pm$ 0.01} & \underline{99.43 $\pm$ 0.88} \\
 &  & Mean Filling & 79.61 $\pm$ 1.07 & 77.42 $\pm$ 0.27 & 77.88 $\pm$ 0.91 & 78.85 $\pm$ 3.58 & \textbf{100.00 $\pm$ 0.01} & \underline{99.96 $\pm$ 0.07} \\
 &  & Learned Embedding & 79.61 $\pm$ 0.82 & 77.29 $\pm$ 0.28 & 78.02 $\pm$ 0.57 & 79.93 $\pm$ 0.93 & \underline{99.94 $\pm$ 0.10} & \textbf{99.99 $\pm$ 0.02} \\
 &  & Duplication & \underline{79.92 $\pm$ 0.13} & 77.07 $\pm$ 0.57 & 78.61 $\pm$ 1.00 & 79.72 $\pm$ 1.43 & \textbf{100.00 $\pm$ 0.00} & \textbf{100.00 $\pm$ 0.00} \\
\cmidrule{2-9}
 & \multirow{4}{*}{Amazon - Office} & Zero Filling & 73.44 $\pm$ 1.70 & 71.26 $\pm$ 2.07 & 71.69 $\pm$ 1.20 & 75.07 $\pm$ 2.25 & \textbf{99.94 $\pm$ 0.08} & \underline{99.88 $\pm$ 0.11} \\
 &  & Mean Filling & 75.00 $\pm$ 1.51 & 73.11 $\pm$ 2.22 & 72.82 $\pm$ 0.71 & 73.89 $\pm$ 4.72 & \underline{98.77 $\pm$ 1.11} & \textbf{99.93 $\pm$ 0.05} \\
 &  & Learned Embedding & 74.58 $\pm$ 1.58 & 71.59 $\pm$ 2.45 & 73.68 $\pm$ 0.80 & 75.21 $\pm$ 2.73 & \underline{97.78 $\pm$ 1.05} & \textbf{99.63 $\pm$ 0.47} \\
 &  & Duplication & 73.38 $\pm$ 0.47 & 72.72 $\pm$ 1.24 & 73.01 $\pm$ 0.94 & \underline{73.42 $\pm$ 3.39} & \textbf{99.99 $\pm$ 0.01} & \textbf{99.99 $\pm$ 0.01} \\
\cmidrule{2-9}
 & \multirow{4}{*}{Yelp} & Zero Filling & \underline{74.25 $\pm$ 0.82} & 73.20 $\pm$ 0.35 & 63.00 $\pm$ 13.50 & 61.09 $\pm$ 0.35 & 57.35 $\pm$ 13.90 & \textbf{77.24 $\pm$ 0.25} \\
 &  & Mean Filling & \underline{73.34 $\pm$ 1.10} & 72.98 $\pm$ 0.47 & 51.82 $\pm$ 7.19 & 61.16 $\pm$ 0.23 & 65.03 $\pm$ 15.52 & \textbf{76.31 $\pm$ 0.18} \\
 &  & Learned Embedding & \underline{73.53 $\pm$ 1.05} & 72.92 $\pm$ 0.49 & 63.73 $\pm$ 13.73 & 60.96 $\pm$ 0.09 & 49.57 $\pm$ 1.42 & \textbf{76.86 $\pm$ 0.33} \\
 &  & Duplication & \underline{74.19 $\pm$ 1.22} & 72.94 $\pm$ 0.44 & 63.01 $\pm$ 13.26 & 61.72 $\pm$ 0.29 & 67.54 $\pm$ 14.55 & \textbf{79.11 $\pm$ 0.49} \\
\midrule
\multirow{20}{*}{\textit{in.}} & \multirow{4}{*}{GDELT} & Zero Filling & 47.70 $\pm$ 0.76 & \underline{49.61 $\pm$ 0.21} & 48.39 $\pm$ 0.16 & 47.74 $\pm$ 0.85 & 44.27 $\pm$ 9.39 & \textbf{59.23 $\pm$ 0.52} \\
 &  & Mean Filling & 46.80 $\pm$ 0.60 & \underline{49.23 $\pm$ 1.03} & 48.43 $\pm$ 0.36 & 47.87 $\pm$ 0.38 & 46.38 $\pm$ 4.35 & \textbf{58.97 $\pm$ 0.54} \\
 &  & Learned Embedding & 47.81 $\pm$ 0.72 & 49.83 $\pm$ 1.08 & 48.53 $\pm$ 0.18 & 47.94 $\pm$ 0.38 & \underline{49.95 $\pm$ 6.63} & \textbf{58.58 $\pm$ 0.46} \\
 &  & Duplication & 46.86 $\pm$ 1.00 & 49.69 $\pm$ 0.94 & 48.55 $\pm$ 0.27 & 47.72 $\pm$ 1.15 & \underline{52.50 $\pm$ 3.86} & \textbf{59.23 $\pm$ 0.58} \\
\cmidrule{2-9}
 & \multirow{4}{*}{GMCT} & Zero Filling & 29.68 $\pm$ 6.25 & 23.32 $\pm$ 0.35 & 22.78 $\pm$ 0.29 & 23.32 $\pm$ 0.18 & \textbf{100.00 $\pm$ 0.00} & \underline{99.91 $\pm$ 0.11} \\
 &  & Mean Filling & 33.24 $\pm$ 4.40 & 23.40 $\pm$ 0.16 & 22.39 $\pm$ 0.48 & 23.39 $\pm$ 0.42 & \textbf{100.00 $\pm$ 0.00} & \underline{99.97 $\pm$ 0.04} \\
 &  & Learned Embedding & 27.60 $\pm$ 4.42 & 22.59 $\pm$ 0.38 & 22.86 $\pm$ 0.28 & 22.26 $\pm$ 2.15 & \textbf{100.00 $\pm$ 0.00} & \underline{98.50 $\pm$ 2.45} \\
 &  & Duplication & \underline{27.40 $\pm$ 4.31} & 23.23 $\pm$ 0.12 & 22.75 $\pm$ 0.33 & 23.15 $\pm$ 0.75 & \textbf{100.00 $\pm$ 0.01} & \textbf{100.00 $\pm$ 0.00} \\
\cmidrule{2-9}
 & \multirow{4}{*}{Amazon - Industrial} & Zero Filling & 44.25 $\pm$ 4.52 & 41.65 $\pm$ 1.19 & 47.74 $\pm$ 3.54 & 49.12 $\pm$ 10.35 & \textbf{98.88 $\pm$ 0.63} & \underline{88.47 $\pm$ 9.13} \\
 &  & Mean Filling & 51.51 $\pm$ 4.62 & 42.41 $\pm$ 2.28 & 47.90 $\pm$ 3.30 & 45.77 $\pm$ 16.63 & \textbf{99.35 $\pm$ 0.33} & \underline{94.36 $\pm$ 5.86} \\
 &  & Learned Embedding & 52.36 $\pm$ 3.61 & 41.76 $\pm$ 1.98 & 45.20 $\pm$ 6.09 & 54.78 $\pm$ 0.44 & \textbf{98.86 $\pm$ 0.90} & \underline{94.83 $\pm$ 4.80} \\
 &  & Duplication & 53.98 $\pm$ 1.23 & 41.28 $\pm$ 1.89 & 48.54 $\pm$ 2.34 & 54.10 $\pm$ 1.97 & \underline{99.51 $\pm$ 0.19} & \textbf{99.94 $\pm$ 0.99} \\
\cmidrule{2-9}
 & \multirow{4}{*}{Amazon - Office} & Zero Filling & 43.90 $\pm$ 4.75 & 36.64 $\pm$ 4.58 & 39.73 $\pm$ 10.53 & 47.37 $\pm$ 6.14 & \textbf{97.51 $\pm$ 0.70} & \underline{91.51 $\pm$ 1.75} \\
 &  & Mean Filling & 44.77 $\pm$ 3.81 & 39.11 $\pm$ 6.39 & 47.14 $\pm$ 0.77 & 40.31 $\pm$ 14.60 & \textbf{95.44 $\pm$ 1.37} & \underline{89.11 $\pm$ 2.15} \\
 &  & Learned Embedding & 44.91 $\pm$ 6.89 & 35.73 $\pm$ 5.63 & 47.51 $\pm$ 1.66 & 46.87 $\pm$ 8.71 & \textbf{96.23 $\pm$ 1.59} & \underline{86.05 $\pm$ 3.09} \\
 &  & Duplication & 38.04 $\pm$ 1.99 & 43.72 $\pm$ 2.65 & 46.78 $\pm$ 1.55 & 40.61 $\pm$ 11.80 & \underline{98.10 $\pm$ 0.61} & \textbf{98.99 $\pm$ 0.31} \\
\cmidrule{2-9}
 & \multirow{4}{*}{Yelp} & Zero Filling & \underline{65.24 $\pm$ 0.91} & 63.79 $\pm$ 0.39 & 54.95 $\pm$ 11.01 & 53.12 $\pm$ 0.38 & 50.75 $\pm$ 11.42 & \textbf{67.92 $\pm$ 0.20} \\
 &  & Mean Filling & \underline{64.25 $\pm$ 1.17} & 63.59 $\pm$ 0.50 & 45.40 $\pm$ 5.04 & 53.15 $\pm$ 0.23 & 57.24 $\pm$ 13.49 & \textbf{67.05 $\pm$ 0.22} \\
 &  & Learned Embedding & \underline{64.40 $\pm$ 1.09} & 63.49 $\pm$ 0.57 & 55.70 $\pm$ 11.16 & 53.01 $\pm$ 0.14 & 44.30 $\pm$ 1.66 & \textbf{67.63 $\pm$ 0.46} \\
 &  & Duplication & \underline{65.24 $\pm$ 1.17} & 63.49 $\pm$ 0.58 & 54.84 $\pm$ 10.96 & 53.71 $\pm$ 0.20 & 59.48 $\pm$ 12.06 & \textbf{67.84 $\pm$ 0.48} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|cccccc}
\toprule
 & \textbf{Datasets} & \textbf{Feature} & \textbf{TGAT} & \textbf{CAWN} & \textbf{TCL} & \textbf{GraphMixer} & \textbf{DyGFormer} & \textbf{TST-MF} \\
\midrule
\multirow{15}{*}{\textit{tr.}} & \multirow{3}{*}{GDELT} & Random & 20.78 $\pm$ 0.26 & 26.18 $\pm$ 0.80 & 20.98 $\pm$ 0.16 & 20.70 $\pm$ 0.25 & \textbf{33.32 $\pm$ 0.57} & \underline{27.27 $\pm$ 0.78} \\
 &  & Text & 20.77 $\pm$ 1.49 & 27.81 $\pm$ 1.13 & 20.65 $\pm$ 0.09 & 21.58 $\pm$ 1.52 & \textbf{35.39 $\pm$ 0.49} & \underline{34.81 $\pm$ 1.46} \\
 &  & Text+Image & 22.70 $\pm$ 1.50 & 27.73 $\pm$ 0.91 & 20.75 $\pm$ 0.11 & 20.82 $\pm$ 0.25 & \underline{35.56 $\pm$ 0.34} & \textbf{36.03 $\pm$ 0.78} \\
\cmidrule{2-9}
 & \multirow{3}{*}{GMCT} & Random & 41.08 $\pm$ 3.52 & 44.08 $\pm$ 0.09 & 44.04 $\pm$ 0.14 & 44.06 $\pm$ 0.05 & \textbf{99.91 $\pm$ 0.12} & \underline{47.54 $\pm$ 30.15} \\
 &  & Text & 47.63 $\pm$ 4.12 & 44.15 $\pm$ 0.03 & 43.91 $\pm$ 0.22 & 25.25 $\pm$ 16.46 & \textbf{99.96 $\pm$ 0.06} & \underline{95.85 $\pm$ 3.10} \\
 &  & Text+Image & 45.95 $\pm$ 1.68 & 44.19 $\pm$ 0.06 & 43.99 $\pm$ 0.18 & 34.15 $\pm$ 11.72 & \textbf{99.99 $\pm$ 0.02} & \underline{81.52 $\pm$ 3.04} \\
\cmidrule{2-9}
 & \multirow{3}{*}{Amazon - Industrial} & Random & \textbf{45.17 $\pm$ 3.35} & \underline{41.86 $\pm$ 1.79} & 23.97 $\pm$ 5.51 & 34.07 $\pm$ 2.97 & 23.54 $\pm$ 4.73 & 31.44 $\pm$ 0.75 \\
 &  & Text & \underline{52.44 $\pm$ 2.15} & \textbf{55.54 $\pm$ 2.87} & 40.98 $\pm$ 5.95 & 41.04 $\pm$ 1.94 & 29.04 $\pm$ 2.83 & 43.61 $\pm$ 0.70 \\
 &  & Text+Image & \underline{52.17 $\pm$ 1.83} & \textbf{52.21 $\pm$ 7.99} & 40.07 $\pm$ 3.37 & 43.77 $\pm$ 1.48 & 24.55 $\pm$ 4.41 & 45.84 $\pm$ 5.78 \\
\cmidrule{2-9}
 & \multirow{3}{*}{Amazon - Office} & Random & \underline{47.59 $\pm$ 5.13} & 45.72 $\pm$ 20.31 & 35.80 $\pm$ 2.62 & \textbf{52.06 $\pm$ 2.19} & 39.27 $\pm$ 3.67 & 35.09 $\pm$ 8.59 \\
 &  & Text & \textbf{53.21 $\pm$ 5.69} & 49.56 $\pm$ 9.19 & 37.34 $\pm$ 5.72 & \underline{53.08 $\pm$ 4.72} & 49.95 $\pm$ 7.10 & 46.09 $\pm$ 7.49 \\
 &  & Text+Image & \textbf{56.72 $\pm$ 1.79} & 47.05 $\pm$ 4.99 & 33.21 $\pm$ 1.62 & 52.76 $\pm$ 3.65 & \underline{55.60 $\pm$ 2.67} & 53.29 $\pm$ 3.91 \\
\cmidrule{2-9}
 & \multirow{3}{*}{Yelp} & Random & 13.64 $\pm$ 0.43 & \underline{14.32 $\pm$ 1.22} & 12.63 $\pm$ 0.06 & 12.94 $\pm$ 0.26 & 14.16 $\pm$ 0.31 & \textbf{15.53 $\pm$ 0.32} \\
 &  & Text & \textbf{49.28 $\pm$ 0.09} & \underline{49.06 $\pm$ 0.43} & 36.46 $\pm$ 9.07 & 30.33 $\pm$ 1.28 & 37.04 $\pm$ 19.78 & 48.27 $\pm$ 0.33 \\
 &  & Text+Image & \textbf{49.05 $\pm$ 1.37} & \underline{47.95 $\pm$ 0.93} & 32.38 $\pm$ 17.37 & 31.13 $\pm$ 0.54 & 35.52 $\pm$ 17.70 & \underline{47.95 $\pm$ 0.11} \\
\midrule
\multirow{15}{*}{\textit{in.}} & \multirow{3}{*}{GDELT} & Random & 15.14 $\pm$ 0.22 & 19.68 $\pm$ 0.46 & 15.63 $\pm$ 0.03 & 15.28 $\pm$ 0.16 & \textbf{26.70 $\pm$ 1.56} & \underline{23.09 $\pm$ 1.12} \\
 &  & Text & 15.71 $\pm$ 0.84 & 22.93 $\pm$ 1.09 & 15.66 $\pm$ 0.09 & 15.99 $\pm$ 1.16 & \underline{29.85 $\pm$ 0.50} & \textbf{32.81 $\pm$ 0.99} \\
 &  & Text+Image & 16.96 $\pm$ 1.32 & 22.44 $\pm$ 0.84 & 15.63 $\pm$ 0.16 & 15.47 $\pm$ 0.31 & \underline{30.20 $\pm$ 0.43} & \textbf{34.40 $\pm$ 0.40} \\
\cmidrule{2-9}
 & \multirow{3}{*}{GMCT} & Random & 43.20 $\pm$ 2.32 & 46.85 $\pm$ 0.28 & 45.30 $\pm$ 0.45 & 47.03 $\pm$ 0.04 & \textbf{99.54 $\pm$ 0.77} & \underline{52.09 $\pm$ 31.43} \\
 &  & Text & 49.46 $\pm$ 3.29 & 47.35 $\pm$ 0.18 & 45.76 $\pm$ 0.22 & 28.25 $\pm$ 16.53 & \textbf{99.80 $\pm$ 0.35} & \underline{96.05 $\pm$ 2.64} \\
 &  & Text+Image & 47.80 $\pm$ 1.74 & 47.46 $\pm$ 0.06 & 45.24 $\pm$ 0.57 & 37.05 $\pm$ 12.35 & \textbf{99.95 $\pm$ 0.06} & \underline{82.43 $\pm$ 3.03} \\
\cmidrule{2-9}
 & \multirow{3}{*}{Amazon - Industrial} & Random & \textbf{20.58 $\pm$ 1.97} & 12.94 $\pm$ 2.22 & 12.13 $\pm$ 3.14 & 13.26 $\pm$ 0.78 & 9.91 $\pm$ 5.15 & \underline{13.28 $\pm$ 0.63} \\
 &  & Text & \underline{30.27 $\pm$ 1.41} & 23.75 $\pm$ 1.51 & 19.79 $\pm$ 4.09 & 22.80 $\pm$ 0.87 & 26.07 $\pm$ 2.74 & \textbf{38.69 $\pm$ 1.65} \\
 &  & Text+Image & \underline{28.74 $\pm$ 0.80} & 20.38 $\pm$ 1.34 & 18.48 $\pm$ 3.36 & 23.30 $\pm$ 1.55 & 23.37 $\pm$ 3.70 & \textbf{42.72 $\pm$ 7.43} \\
\cmidrule{2-9}
 & \multirow{3}{*}{Amazon - Office} & Random & 22.22 $\pm$ 0.99 & 18.16 $\pm$ 5.32 & 14.64 $\pm$ 0.48 & \textbf{31.52 $\pm$ 1.38} & \underline{22.84 $\pm$ 10.73} & 13.21 $\pm$ 3.12 \\
 &  & Text & 31.11 $\pm$ 3.51 & 17.22 $\pm$ 3.17 & 15.03 $\pm$ 4.65 & 31.05 $\pm$ 6.94 & \textbf{46.87 $\pm$ 8.53} & \underline{33.54 $\pm$ 4.26} \\
 &  & Text+Image & 32.55 $\pm$ 1.31 & 16.10 $\pm$ 3.79 & 13.14 $\pm$ 0.17 & 27.78 $\pm$ 6.13 & \textbf{55.07 $\pm$ 3.69} & \underline{40.31 $\pm$ 4.99} \\
\cmidrule{2-9}
 & \multirow{3}{*}{Yelp} & Random & 11.33 $\pm$ 0.60 & \textbf{12.91 $\pm$ 0.89} & 10.11 $\pm$ 0.11 & 10.46 $\pm$ 0.14 & 8.80 $\pm$ 1.25 & \underline{12.60 $\pm$ 0.21} \\
 &  & Text & \underline{40.67 $\pm$ 0.05} & \textbf{41.62 $\pm$ 0.47} & 28.73 $\pm$ 7.57 & 24.16 $\pm$ 1.17 & 30.96 $\pm$ 16.80 & 40.32 $\pm$ 0.31 \\
 &  & Text+Image & \underline{40.52 $\pm$ 1.26} & \textbf{40.56 $\pm$ 0.96} & 25.91 $\pm$ 13.64 & 24.71 $\pm$ 0.55 & 29.61 $\pm$ 14.47 & 40.05 $\pm$ 0.23 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|cccccc}
\toprule
 & \textbf{Datasets} & \textbf{Feature} & \textbf{TGAT} & \textbf{CAWN} & \textbf{TCL} & \textbf{GraphMixer} & \textbf{DyGFormer} & \textbf{TST-MF} \\
\midrule
\multirow{15}{*}{\textit{tr.}} & \multirow{3}{*}{GDELT} & Random & 27.26 $\pm$ 0.32 & 35.93 $\pm$ 1.14 & 27.38 $\pm$ 0.22 & 27.11 $\pm$ 0.33 & \textbf{45.43 $\pm$ 0.76} & \underline{37.46 $\pm$ 1.11} \\
 &  & Text & 27.07 $\pm$ 2.30 & 38.30 $\pm$ 1.62 & 26.88 $\pm$ 0.12 & 28.35 $\pm$ 2.12 & \textbf{47.80 $\pm$ 0.67} & \underline{46.73 $\pm$ 1.94} \\
 &  & Text+Image & 29.62 $\pm$ 1.98 & 38.03 $\pm$ 1.32 & 27.06 $\pm$ 0.12 & 27.36 $\pm$ 0.32 & \textbf{48.13 $\pm$ 0.46} & \underline{48.08 $\pm$ 0.95} \\
\cmidrule{2-9}
 & \multirow{3}{*}{GMCT} & Random & 33.76 $\pm$ 2.96 & 37.38 $\pm$ 0.28 & 38.49 $\pm$ 0.04 & 38.27 $\pm$ 0.20 & \textbf{99.03 $\pm$ 0.10} & \underline{45.75 $\pm$ 28.91} \\
 &  & Text & 42.04 $\pm$ 4.45 & 37.58 $\pm$ 0.20 & 37.74 $\pm$ 0.32 & 24.11 $\pm$ 12.57 & \textbf{99.05 $\pm$ 0.06} & \underline{94.89 $\pm$ 3.06} \\
 &  & Text+Image & 40.61 $\pm$ 2.61 & 37.54 $\pm$ 0.22 & 38.32 $\pm$ 0.13 & 30.79 $\pm$ 8.96 & \textbf{99.09 $\pm$ 0.00} & \underline{81.00 $\pm$ 2.87} \\
\cmidrule{2-9}
 & \multirow{3}{*}{Amazon - Industrial} & Random & \textbf{60.92 $\pm$ 3.03} & \underline{58.68 $\pm$ 1.15} & 38.04 $\pm$ 14.49 & 55.23 $\pm$ 1.60 & 42.04 $\pm$ 4.60 & 51.49 $\pm$ 0.96 \\
 &  & Text & \underline{65.81 $\pm$ 1.39} & \textbf{67.74 $\pm$ 1.30} & 58.35 $\pm$ 7.13 & 60.53 $\pm$ 0.74 & 45.40 $\pm$ 3.04 & 61.11 $\pm$ 0.82 \\
 &  & Text+Image & \textbf{65.38 $\pm$ 1.38} & \underline{63.45 $\pm$ 5.87} & 55.23 $\pm$ 3.02 & 62.23 $\pm$ 0.70 & 40.09 $\pm$ 4.90 & 62.19 $\pm$ 4.69 \\
\cmidrule{2-9}
 & \multirow{3}{*}{Amazon - Office} & Random & 47.59 $\pm$ 3.36 & \underline{48.03 $\pm$ 14.41} & 39.07 $\pm$ 1.77 & \textbf{52.22 $\pm$ 1.30} & 41.28 $\pm$ 3.53 & 38.04 $\pm$ 6.93 \\
 &  & Text & \underline{52.39 $\pm$ 4.84} & 52.04 $\pm$ 6.60 & 40.46 $\pm$ 3.81 & \textbf{53.22 $\pm$ 3.41} & 50.11 $\pm$ 6.03 & 47.66 $\pm$ 5.42 \\
 &  & Text+Image & \textbf{55.79 $\pm$ 1.85} & 50.14 $\pm$ 3.75 & 37.74 $\pm$ 1.80 & 52.39 $\pm$ 2.87 & \underline{54.39 $\pm$ 1.50} & 53.12 $\pm$ 2.81 \\
\cmidrule{2-9}
 & \multirow{3}{*}{Yelp} & Random & 10.37 $\pm$ 1.03 & 79.68 $\pm$ 11.06 & 9.15 $\pm$ 0.10 & 9.21 $\pm$ 0.21 & \underline{94.08 $\pm$ 5.13} & \textbf{96.89 $\pm$ 0.18} \\
 &  & Text & 86.48 $\pm$ 0.30 & \underline{96.81 $\pm$ 0.47} & 57.72 $\pm$ 19.21 & 47.76 $\pm$ 2.82 & 94.56 $\pm$ 6.60 & \textbf{98.60 $\pm$ 0.98} \\
 &  & Text+Image & 85.45 $\pm$ 3.16 & \underline{96.91 $\pm$ 0.38} & 51.20 $\pm$ 36.87 & 49.65 $\pm$ 1.64 & 93.48 $\pm$ 6.45 & \textbf{98.46 $\pm$ 1.08} \\
\midrule
\multirow{15}{*}{\textit{in.}} & \multirow{3}{*}{GDELT} & Random & 21.93 $\pm$ 0.41 & 29.73 $\pm$ 1.07 & 22.99 $\pm$ 0.07 & 22.30 $\pm$ 0.30 & \textbf{42.00 $\pm$ 1.88} & \underline{35.64 $\pm$ 2.03} \\
 &  & Text & 22.85 $\pm$ 2.02 & 33.89 $\pm$ 1.10 & 22.77 $\pm$ 0.19 & 23.48 $\pm$ 1.46 & \underline{45.26 $\pm$ 0.57} & \textbf{49.23 $\pm$ 1.48} \\
 &  & Text+Image & 24.69 $\pm$ 1.98 & 33.42 $\pm$ 1.44 & 22.80 $\pm$ 0.18 & 22.79 $\pm$ 0.39 & \underline{46.12 $\pm$ 0.44} & \textbf{50.36 $\pm$ 0.87} \\
\cmidrule{2-9}
 & \multirow{3}{*}{GMCT} & Random & 35.59 $\pm$ 1.96 & 39.93 $\pm$ 0.61 & 38.45 $\pm$ 0.92 & 39.87 $\pm$ 0.41 & \textbf{98.80 $\pm$ 0.32} & \underline{49.32 $\pm$ 31.01} \\
 &  & Text & 43.50 $\pm$ 4.09 & 40.58 $\pm$ 0.20 & 38.96 $\pm$ 0.82 & 25.38 $\pm$ 12.79 & \textbf{98.87 $\pm$ 0.20} & \underline{95.72 $\pm$ 2.46} \\
 &  & Text+Image & 42.62 $\pm$ 2.75 & 40.99 $\pm$ 0.14 & 38.39 $\pm$ 0.37 & 33.04 $\pm$ 8.62 & \textbf{98.95 $\pm$ 0.06} & \underline{82.62 $\pm$ 2.87} \\
\cmidrule{2-9}
 & \multirow{3}{*}{Amazon - Industrial} & Random & \textbf{39.38 $\pm$ 1.84} & 29.62 $\pm$ 1.96 & 24.29 $\pm$ 9.53 & \underline{35.94 $\pm$ 1.24} & 21.30 $\pm$ 10.44 & 33.71 $\pm$ 1.30 \\
 &  & Text & \underline{44.40 $\pm$ 3.89} & 41.22 $\pm$ 2.76 & 38.01 $\pm$ 9.36 & 42.69 $\pm$ 2.57 & 40.12 $\pm$ 2.36 & \textbf{55.93 $\pm$ 2.53} \\
 &  & Text+Image & 41.97 $\pm$ 0.86 & 33.97 $\pm$ 1.93 & 27.70 $\pm$ 6.33 & \underline{42.58 $\pm$ 1.43} & 36.73 $\pm$ 3.83 & \textbf{59.02 $\pm$ 5.69} \\
\cmidrule{2-9}
 & \multirow{3}{*}{Amazon - Office} & Random & 25.75 $\pm$ 1.29 & 23.19 $\pm$ 3.44 & 21.80 $\pm$ 0.74 & \textbf{34.77 $\pm$ 1.18} & \underline{26.97 $\pm$ 9.24} & 19.84 $\pm$ 3.58 \\
 &  & Text & 33.89 $\pm$ 1.79 & 23.76 $\pm$ 1.68 & 20.84 $\pm$ 1.81 & 33.78 $\pm$ 5.29 & \textbf{46.78 $\pm$ 5.88} & \underline{36.67 $\pm$ 2.67} \\
 &  & Text+Image & 35.06 $\pm$ 1.96 & 24.92 $\pm$ 1.90 & 19.22 $\pm$ 1.09 & 30.96 $\pm$ 3.66 & \textbf{52.69 $\pm$ 2.63} & \underline{42.85 $\pm$ 2.72} \\
\cmidrule{2-9}
 & \multirow{3}{*}{Yelp} & Random & 10.17 $\pm$ 0.73 & 76.62 $\pm$ 7.13 & 8.39 $\pm$ 0.05 & 8.15 $\pm$ 0.39 & \underline{86.67 $\pm$ 2.08} & \textbf{88.10 $\pm$ 0.31} \\
 &  & Text & 78.01 $\pm$ 0.84 & 86.47 $\pm$ 0.26 & 49.78 $\pm$ 16.68 & 36.28 $\pm$ 1.99 & \textbf{87.94 $\pm$ 0.16} & \underline{87.59 $\pm$ 0.88} \\
 &  & Text+Image & 76.84 $\pm$ 3.31 & 86.88 $\pm$ 0.21 & 44.14 $\pm$ 31.43 & 37.99 $\pm$ 1.27 & \underline{86.98 $\pm$ 0.46} & \textbf{87.84 $\pm$ 0.54} \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|c|cccccc}
\toprule
 & \textbf{Datasets} & \textbf{Feature} & \textbf{TGAT} & \textbf{CAWN} & \textbf{TCL} & \textbf{GraphMixer} & \textbf{DyGFormer} & \textbf{TST-MF} \\
\midrule
\multirow{15}{*}{\textit{tr.}} & \multirow{3}{*}{GDELT} & Random & 8.77 $\pm$ 0.16 & 7.83 $\pm$ 0.20 & \underline{9.04 $\pm$ 0.08} & 8.81 $\pm$ 0.11 & \textbf{10.42 $\pm$ 0.23} & 8.27 $\pm$ 0.15 \\
 &  & Text & 9.09 $\pm$ 0.04 & 8.06 $\pm$ 0.28 & 9.04 $\pm$ 0.03 & 8.98 $\pm$ 0.36 & \underline{11.96 $\pm$ 0.55} & \textbf{12.44 $\pm$ 0.55} \\
 &  & Text+Image & 9.79 $\pm$ 0.66 & 8.34 $\pm$ 0.64 & 9.03 $\pm$ 0.07 & 8.69 $\pm$ 0.21 & \underline{11.81 $\pm$ 0.26} & \textbf{13.40 $\pm$ 0.60} \\
\cmidrule{2-9}
 & \multirow{3}{*}{GMCT} & Random & 41.22 $\pm$ 3.52 & 44.20 $\pm$ 0.09 & 44.15 $\pm$ 0.15 & 44.17 $\pm$ 0.04 & \textbf{99.91 $\pm$ 0.12} & \underline{47.41 $\pm$ 30.28} \\
 &  & Text & 47.73 $\pm$ 4.12 & 44.27 $\pm$ 0.02 & 44.03 $\pm$ 0.23 & 25.27 $\pm$ 16.54 & \textbf{99.96 $\pm$ 0.06} & \underline{95.89 $\pm$ 3.10} \\
 &  & Text+Image & 46.03 $\pm$ 1.66 & 44.30 $\pm$ 0.06 & 44.10 $\pm$ 0.17 & 34.22 $\pm$ 11.77 & \textbf{99.99 $\pm$ 0.02} & \underline{81.45 $\pm$ 3.09} \\
\cmidrule{2-9}
 & \multirow{3}{*}{Amazon - Industrial} & Random & \textbf{44.79 $\pm$ 3.36} & \underline{41.48 $\pm$ 1.81} & 23.67 $\pm$ 5.40 & 33.60 $\pm$ 3.00 & 23.14 $\pm$ 4.72 & 30.84 $\pm$ 0.78 \\
 &  & Text & \underline{52.11 $\pm$ 2.17} & \textbf{55.25 $\pm$ 2.91} & 40.58 $\pm$ 5.92 & 40.59 $\pm$ 1.97 & 28.67 $\pm$ 2.83 & 43.03 $\pm$ 0.74 \\
 &  & Text+Image & \underline{51.85 $\pm$ 1.83} & \textbf{51.95 $\pm$ 8.03} & 39.72 $\pm$ 3.37 & 43.34 $\pm$ 1.51 & 24.21 $\pm$ 4.42 & 45.29 $\pm$ 5.80 \\
\cmidrule{2-9}
 & \multirow{3}{*}{Amazon - Office} & Random & \underline{47.55 $\pm$ 5.16} & 45.65 $\pm$ 20.38 & 35.72 $\pm$ 2.63 & \textbf{52.01 $\pm$ 2.19} & 39.21 $\pm$ 3.67 & 35.02 $\pm$ 8.60 \\
 &  & Text & \textbf{53.18 $\pm$ 5.70} & 49.50 $\pm$ 9.22 & 37.27 $\pm$ 5.75 & \underline{53.04 $\pm$ 4.74} & 49.91 $\pm$ 7.10 & 46.04 $\pm$ 7.51 \\
 &  & Text+Image & \textbf{56.70 $\pm$ 1.80} & 46.98 $\pm$ 5.01 & 33.12 $\pm$ 1.63 & 52.73 $\pm$ 3.66 & \underline{55.57 $\pm$ 2.68} & 53.26 $\pm$ 3.92 \\
\cmidrule{2-9}
 & \multirow{3}{*}{Yelp} & Random & \textbf{13.75 $\pm$ 0.41} & 12.13 $\pm$ 1.05 & 12.74 $\pm$ 0.06 & \underline{13.06 $\pm$ 0.26} & 11.48 $\pm$ 0.23 & 12.74 $\pm$ 0.34 \\
 &  & Text & \textbf{48.05 $\pm$ 0.10} & \underline{47.47 $\pm$ 0.44} & 35.75 $\pm$ 8.73 & 29.75 $\pm$ 1.23 & 35.11 $\pm$ 20.22 & 46.54 $\pm$ 0.33 \\
 &  & Text+Image & \textbf{47.84 $\pm$ 1.32} & \underline{46.31 $\pm$ 0.95} & 31.75 $\pm$ 16.72 & 30.51 $\pm$ 0.52 & 33.58 $\pm$ 18.08 & 46.21 $\pm$ 0.08 \\
\midrule
\multirow{15}{*}{\textit{in.}} & \multirow{3}{*}{GDELT} & Random & 10.24 $\pm$ 0.10 & 12.32 $\pm$ 0.37 & 10.33 $\pm$ 0.04 & 10.28 $\pm$ 0.07 & \textbf{15.44 $\pm$ 1.35} & \underline{14.02 $\pm$ 0.57} \\
 &  & Text & 10.64 $\pm$ 0.14 & 14.78 $\pm$ 1.16 & 10.60 $\pm$ 0.03 & 10.62 $\pm$ 0.88 & \underline{18.45 $\pm$ 0.47} & \textbf{20.88 $\pm$ 0.73} \\
 &  & Text+Image & 11.34 $\pm$ 0.80 & 14.27 $\pm$ 0.56 & 10.51 $\pm$ 0.09 & 10.23 $\pm$ 0.31 & \underline{18.44 $\pm$ 0.46} & \textbf{22.78 $\pm$ 0.53} \\
\cmidrule{2-9}
 & \multirow{3}{*}{GMCT} & Random & 43.34 $\pm$ 2.32 & 46.97 $\pm$ 0.28 & 45.42 $\pm$ 0.44 & 47.14 $\pm$ 0.04 & \textbf{99.54 $\pm$ 0.77} & \underline{52.13 $\pm$ 31.45} \\
 &  & Text & 49.56 $\pm$ 3.29 & 47.47 $\pm$ 0.18 & 45.88 $\pm$ 0.21 & 28.29 $\pm$ 16.60 & \textbf{99.80 $\pm$ 0.35} & \underline{96.05 $\pm$ 2.64} \\
 &  & Text+Image & 47.89 $\pm$ 1.73 & 47.57 $\pm$ 0.07 & 45.35 $\pm$ 0.57 & 37.12 $\pm$ 12.41 & \textbf{99.95 $\pm$ 0.06} & \underline{82.43 $\pm$ 3.03} \\
\cmidrule{2-9}
 & \multirow{3}{*}{Amazon - Industrial} & Random & \textbf{20.17 $\pm$ 1.99} & 12.58 $\pm$ 2.26 & 11.87 $\pm$ 3.02 & 12.79 $\pm$ 0.77 & 9.68 $\pm$ 5.05 & \underline{12.87 $\pm$ 0.62} \\
 &  & Text & \underline{29.97 $\pm$ 1.34} & 23.37 $\pm$ 1.47 & 19.39 $\pm$ 3.96 & 22.36 $\pm$ 0.95 & 25.78 $\pm$ 2.77 & \textbf{38.29 $\pm$ 1.65} \\
 &  & Text+Image & \underline{28.48 $\pm$ 0.79} & 20.11 $\pm$ 1.36 & 18.30 $\pm$ 3.29 & 22.89 $\pm$ 1.55 & 23.11 $\pm$ 3.73 & \textbf{42.34 $\pm$ 7.47} \\
\cmidrule{2-9}
 & \multirow{3}{*}{Amazon - Office} & Random & 22.16 $\pm$ 1.01 & 18.08 $\pm$ 5.34 & 14.54 $\pm$ 0.48 & \textbf{31.46 $\pm$ 1.39} & \underline{22.77 $\pm$ 10.74} & 13.12 $\pm$ 3.12 \\
 &  & Text & 31.04 $\pm$ 3.53 & 17.12 $\pm$ 3.20 & 14.95 $\pm$ 4.68 & 31.00 $\pm$ 6.95 & \textbf{46.83 $\pm$ 8.55} & \underline{33.47 $\pm$ 4.28} \\
 &  & Text+Image & 32.50 $\pm$ 1.30 & 15.97 $\pm$ 3.81 & 13.04 $\pm$ 0.19 & 27.73 $\pm$ 6.15 & \textbf{55.06 $\pm$ 3.71} & \underline{40.25 $\pm$ 5.01} \\
\cmidrule{2-9}
 & \multirow{3}{*}{Yelp} & Random & 11.32 $\pm$ 0.60 & \textbf{12.12 $\pm$ 0.83} & 10.11 $\pm$ 0.11 & 10.47 $\pm$ 0.14 & 7.85 $\pm$ 1.25 & \underline{11.67 $\pm$ 0.22} \\
 &  & Text & \underline{40.17 $\pm$ 0.06} & \textbf{41.02 $\pm$ 0.48} & 28.42 $\pm$ 7.46 & 23.96 $\pm$ 1.16 & 30.22 $\pm$ 16.98 & 39.70 $\pm$ 0.30 \\
 &  & Text+Image & \textbf{40.03 $\pm$ 1.23} & \underline{39.94 $\pm$ 0.98} & 25.64 $\pm$ 13.40 & 24.51 $\pm$ 0.56 & 28.87 $\pm$ 14.62 & 39.42 $\pm$ 0.23 \\
\bottomrule
\end{tabular}
\begin{tabular}{c|c|cc|cc}
\toprule
 & & \multicolumn{2}{c|}{\textbf{Mean $\Delta$ [95\% CI]}} & \multicolumn{2}{c|}{\textbf{Share of $\Delta>0$ (\%)}} \\
\textbf{Datasets} & \textbf{Task} & Text & Image & Text & Image \\
\midrule
\multirow{3}{*}{GDELT} & LP (\textit{tr.}) & -0.096 {\scriptsize [-0.102, -0.092]} & -0.103 {\scriptsize [-0.130, -0.084]} & 42.1 & 36.6 \\
 & LP (\textit{in.}) & -0.124 {\scriptsize [-0.130, -0.117]} & -0.131 {\scriptsize [-0.158, -0.108]} & 37.7 & 33.3\\
 & EC & -0.004 {\scriptsize [-0.014, +0.003]} & +0.000 {\scriptsize [-0.006, +0.006]} & 46.8 & 48.1 \\
\midrule
\multirow{3}{*}{GMCT} & LP (\textit{tr.}) & +0.149 {\scriptsize [+0.003, +0.406]} & +0.282 {\scriptsize [+0.006, +0.818]} & 76.6 & 77.2 \\
 & LP (\textit{in.}) & +0.163 {\scriptsize [+0.003, +0.443]} & +0.308 {\scriptsize [+0.006, +0.889]} & 78.6 & 79.3 \\
 & EC & +0.011 {\scriptsize [+0.010, +0.012]} & +0.008 {\scriptsize [+0.006, +0.010]} & 44.1 & 56.8 \\
\midrule
\multirow{3}{*}{Amazon - Industrial} & LP (\textit{tr.}) & +0.678 {\scriptsize [+0.025, +1.642]} & +0.375 {\scriptsize [-0.002, +1.107]} & 74.9 & 68.1 \\
 & LP (\textit{in.}) & +0.707 {\scriptsize [+0.024, +1.725]} & +0.397 {\scriptsize [+0.000, +1.181]} & 75.3 & 69.8 \\
 & EC & +0.146 {\scriptsize [+0.075, +0.221]} & +0.005 {\scriptsize [+0.002, +0.008]} & 67.5 & 46.7 \\
\midrule
\multirow{3}{*}{Amazon - Office} & LP (\textit{tr.}) & +0.026 {\scriptsize [+0.007, +0.037]} & +0.009 {\scriptsize [-0.020, +0.026]} & 69.6 & 59.4 \\
 & LP (\textit{in.}) & +0.023 {\scriptsize [+0.003, +0.034]} & +0.012 {\scriptsize [-0.018, +0.031]} & 70.2 & 61.8 \\
 & EC & +0.120 {\scriptsize [+0.060, +0.203]} & +0.018 {\scriptsize [+0.006, +0.027]} & 63.9 & 45.4 \\
\midrule
\multirow{3}{*}{Yelp} & LP (\textit{tr.}) & +0.204 {\scriptsize [+0.123, +0.353]} & +0.042 {\scriptsize [+0.023, +0.063]} & 81.6 & 77.8 \\
 & LP (\textit{in.}) & +0.186 {\scriptsize [+0.116, +0.311]} & +0.045 {\scriptsize [+0.029, +0.062]} & 81.2 & 77.6 \\
 & EC & +0.085 {\scriptsize [+0.073, +0.100]} & +0.057 {\scriptsize [+0.045, +0.070]} & 63.8 & 63.2 \\
\bottomrule
\end{tabular}
